Oscillations in Mixed-Feedback Systems

A new method is presented for the analysis of limit cycle oscillations in mixed-feedback systems. The calculation of the limit cycle is reformulated as the zero finding of a mixed-monotone relation, that is, of the difference of two maximally monotone relations. The problem can then be solved efficiently by borrowing existing algorithms that minimize the difference of two convex functions. The potential of the method is illustrated on the classical Van der Pol oscillator.

==> Figures/DoG_kernel.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=10mm}, 
      height=3.0cm, width=0.4\columnwidth,
    ]
\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$w(x)$},
ymajorgrids,
ymin=-1.1, ymax=2.1,
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=W1, col sep=comma]{figures/DoG_kernel.csv};

\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0.0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$w(x)$},
ymajorgrids,
ymin=-1.1, ymax=2.1,
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=W2, col sep=comma]{figures/DoG_kernel.csv};

\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0.0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$w(x)$},
ymajorgrids,
ymin=-1.1, ymax=2.1,
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=W, col sep=comma]{figures/DoG_kernel.csv};
\end{groupplot}

\draw(2.35,0.65) node[]{\Large $-$};
\draw(5.2,0.65) node[]{\Large $=$};

\end{tikzpicture}


==> Figures/ex1_DoG.tex <==
\begin{tikzpicture}[ ]

  \begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
      height=5.5cm, width=0.8\columnwidth,
    ]
\nextgroupplot[
  colormap name  = whitered,
  %  width          = 1.0\columnwidth,
    view           = {45}{45},
    enlargelimits  = false,
    grid           = major,
    %domain         = -3.14:3.14,
    %y domain       = -0.1:0.1,
%ymin = 0, ymax=20,
    samples        = 10,
    xlabel         = $\theta$,
    ylabel         = $t$,
     xtick={-3.14, 0, 3.14},
     xticklabels={$-\pi$, $0$, $\pi$},
     zlabel         = {$x$},
    zmin = -0.4, zmax = 1.0,
    ztick={0, 1.0},
    zticklabels={$0$, $0.1$},
    colorbar,
    colorbar style = {
      at     = {(1.2,-0.6)},
      anchor = south,
      height = 1.0*\pgfkeysvalueof{/pgfplots/parent axis height},
      title  = {$x(\theta, t)$},
      ytick = {0, 0.87},
      yticklabels={$0$, $0.087$},
      },
  ]
 \addplot3 [surf, mesh/rows=20, mesh/num points = 2020, mesh/ordering=x varies, forget plot] 
table [x=X, y=T, z=Z1, col sep=comma]{New_ex1_DoG_Kernel.csv};

 \nextgroupplot[
  colormap name  = whitered,
  %  width          = 1.0\columnwidth,
    view           = {145}{65},
    enlargelimits  = false,
    grid           = major,
    domain         = 0:6.28,
    y domain       = -2:2,
    samples        = 26,
    xlabel         = $\theta$,
    ylabel         = $t$,
    xtick={-3.14, 0, 3.14},
    xticklabels={$-\pi$, $0$, $\pi$},
    zlabel         = {$x$},
  zmin = -0.4, zmax = 1.0,
    ztick={0, 1.0},
    zticklabels={$0$, $0.1$},
  ]
 \addplot3 [surf, mesh/rows=20, mesh/num points = 2020, mesh/ordering=x varies, forget plot] 
table [x=X, y=T, z=Z1, col sep=comma]{New_ex1_DoG_Kernel.csv};

\end{groupplot}

\end{tikzpicture}


==> Figures/ex1_grad.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=10mm}, 
      height=3.0cm, width=0.4\columnwidth,
    ]


\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$\nabla \psi (x, t_f)$},
ymajorgrids,
ymin=-0.03, ymax=0.03,
ytick={-0.03, 0, 0.03},
yticklabels={$-3$, $0$, $3$},
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=Z1, col sep=comma]{New_ex1_DoG_grad.csv};

\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0.0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$w(x)$},
ymajorgrids,
ymin=-0.03, ymax=0.03,
ytick={-0.03, 0, 0.03},
yticklabels={$-3$, $0$, $3$},
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=Z2, col sep=comma]{New_ex1_DoG_grad.csv};
\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$w(x)$},
ymajorgrids,
ymin=-0.03, ymax=0.03,
ytick={-0.03, 0, 0.03},
yticklabels={$-3$, $0$, $3$},
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=Z1, col sep=comma]{New_ex1_trig_grad.csv};

\nextgroupplot[
xtick = {-3.14, 0.0, 3.14},
xticklabels = {-$\pi$, 0, $\pi$},
ytick = {0.0},
yticklabels = {,},
x grid style={white!80.0!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-3.15, xmax=3.15,
y grid style={white!80.0!black},
%ylabel={$w(x)$},
ymajorgrids,
ymin=-0.03, ymax=0.03,
ytick={-0.03, 0, 0.03},
yticklabels={$-3$, $0$, $3$},
%height=4.0cm, width=0.25\textwidth,
]
\addplot[thick, black, forget plot] 
table [x=X, y=Z2, col sep=comma]{New_ex1_trig_grad.csv};

\end{groupplot}


\end{tikzpicture}


==> Figures/ex1_trig_Kernel.tex <==
\begin{tikzpicture}[ ]

  \begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
      height=5.5cm, width=0.8\columnwidth,
    ]
\nextgroupplot[
  colormap name  = whitered,
  %  width          = 1.0\columnwidth,
    view           = {45}{45},
    enlargelimits  = false,
    grid           = major,
    %domain         = -3.14:3.14,
    %y domain       = -0.1:0.1,
%ymin = 0, ymax=20,
    samples        = 10,
    xlabel         = $\theta$,
    ylabel         = $t$,
    xtick={-3.14, 0, 3.14},
    xticklabels={$-\pi$, $0$, $\pi$},
   ytick={0, 50, 100, 147},
    yticklabels={$0$, $50$, $100$, $150$},
    zlabel         = {$x$},
    colorbar,
    colorbar style = {
      at     = {(1.15,-0.6)},
      anchor = south,
      height = 1.0*\pgfkeysvalueof{/pgfplots/parent axis height},
      title  = {$x(\theta,t)$},
      ytick = {-0.174, 0, 0.296},
      },
  ]
 \addplot3 [surf, mesh/rows=20, mesh/num points = 2020, mesh/ordering=x varies, forget plot] 
table [x=X, y=T, z=Z1, col sep=comma]{New_ex1_trig_Kernel.csv};

 \nextgroupplot[
  colormap name  = whitered,
  %  width          = 1.0\columnwidth,
    view           = {145}{65},
    enlargelimits  = false,
    grid           = major,
    domain         = 0:6.28,
    y domain       = -2:2,
    samples        = 26,
    xlabel         = $\theta$,
    ylabel         = $t$,
    xtick={-3.14, 0, 3.14},
    xticklabels={$-\pi$, $0$, $\pi$},
    zlabel         = {$x$},
  ]
 \addplot3 [surf, mesh/rows=20, mesh/num points = 2020, mesh/ordering=x varies, forget plot] 
table [x=X, y=T, z=Z1, col sep=comma]{New_ex1_trig_Kernel.csv};

\end{groupplot}

\end{tikzpicture}


==> Figures/sim1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={x(m)},
ymin=10,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{T(}^{\circ}\text{ C)}$},
axis background/.style={fill=white},
title={$q_1^\text{int}$ = 50 (watt/m$^2$); $q_3^\text{int}$ = -50 (watt/m$^2$)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
2	10\\
2	32.5\\
2	55\\
2	77.5\\
2	100\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
4	10\\
4	32.5\\
4	55\\
4	77.5\\
4	100\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	43.8592927223146\\
0.00600600600600601	44.0330400797723\\
0.012012012012012	44.2048687435948\\
0.018018018018018	44.3747705055348\\
0.024024024024024	44.5427394821602\\
0.03003003003003	44.7087722417425\\
0.036036036036036	44.8728679652531\\
0.042042042042042	45.0350286306027\\
0.048048048048048	45.1952592070129\\
0.0540540540540541	45.3535678448242\\
0.0600600600600601	45.5099660451985\\
0.0660660660660661	45.6644687941441\\
0.0720720720720721	45.8170946460578\\
0.0780780780780781	45.9678657435565\\
0.0840840840840841	46.1168077626694\\
0.0900900900900901	46.2639497754049\\
0.0960960960960961	46.4093240251614\\
0.102102102102102	46.552965614263\\
0.108108108108108	46.694912106911\\
0.114114114114114	46.8352030548543\\
0.12012012012012	46.9738794569182\\
0.126126126126126	47.1109831670181\\
0.132132132132132	47.2465562682366\\
0.138138138138138	47.3806404328332\\
0.144144144144144	47.5132762895551\\
0.15015015015015	47.6445028202373\\
0.156156156156156	47.7743568073812\\
0.162162162162162	47.9028723531676\\
0.168168168168168	48.0300804882223\\
0.174174174174174	48.1560088854932\\
0.18018018018018	48.2806816909098\\
0.186186186186186	48.4041194782422\\
0.192192192192192	48.526339330903\\
0.198198198198198	48.6473550485562\\
0.204204204204204	48.7671774714946\\
0.21021021021021	48.8858149110409\\
0.216216216216216	49.0032736699089\\
0.222222222222222	49.1195586327273\\
0.228228228228228	49.2346739039355\\
0.234234234234234	49.3486234681495\\
0.24024024024024	49.4614118469692\\
0.246246246246246	49.5730447261091\\
0.252252252252252	49.6835295277115\\
0.258258258258258	49.792875904705\\
0.264264264264264	49.9010961370438\\
0.27027027027027	50.0082054134793\\
0.276276276276276	50.1142219870452\\
0.282282282282282	50.2191671974762\\
0.288288288288288	50.3230653591508\\
0.294294294294294	50.4259435186135\\
0.3003003003003	50.5278310910744\\
0.306306306306306	50.6287593902807\\
0.312312312312312	50.7287610705974\\
0.318318318318318	50.8278695038288\\
0.324324324324324	50.926118116112\\
0.33033033033033	51.0235397119799\\
0.336336336336336	51.1201658133581\\
0.342342342342342	51.2160260407825\\
0.348348348348348	51.3111475625171\\
0.354354354354354	51.4055546345787\\
0.36036036036036	51.4992682510278\\
0.366366366366366	51.5923059194242\\
0.372372372372372	51.6846815712399\\
0.378378378378378	51.7764056114816\\
0.384384384384384	51.8674851060347\\
0.39039039039039	51.9579240995228\\
0.396396396396396	52.0477240510401\\
0.402402402402402	52.1368843701626\\
0.408408408408408	52.2254030314078\\
0.414414414414414	52.3132772419568\\
0.42042042042042	52.4005041351297\\
0.426426426426426	52.4870814609126\\
0.432432432432432	52.5730082448348\\
0.438438438438438	52.6582853876818\\
0.444444444444444	52.7429161808757\\
0.45045045045045	52.826906715753\\
0.456456456456456	52.9102661692964\\
0.462462462462462	52.9930069539445\\
0.468468468468468	53.0751447247154\\
0.474474474474474	53.1566982427959\\
0.48048048048048	53.2376891007274\\
0.486486486486487	53.318141320111\\
0.492492492492493	53.3980808381161\\
0.498498498498498	53.4775349037838\\
0.504504504504504	53.556531408964\\
0.510510510510511	53.6350981815582\\
0.516516516516517	53.7132622704245\\
0.522522522522523	53.7910492517683\\
0.528528528528529	53.8684825860673\\
0.534534534534535	53.9455830525826\\
0.540540540540541	54.0223682853748\\
0.546546546546547	54.0988524305981\\
0.552552552552553	54.175045939849\\
0.558558558558559	54.2509555087202\\
0.564564564564565	54.326584163667\\
0.570570570570571	54.401931494103\\
0.576576576576577	54.4769940205518\\
0.582582582582583	54.551765683945\\
0.588588588588589	54.6262384360336\\
0.594594594594595	54.700402906557\\
0.600600600600601	54.7742491195133\\
0.606606606606607	54.847767228701\\
0.612612612612613	54.9209482417864\\
0.618618618618619	54.9937847025096\\
0.624624624624625	55.0662713022831\\
0.630630630630631	55.1384053952904\\
0.636636636636637	55.2101873951421\\
0.642642642642643	55.2816210360386\\
0.648648648648649	55.3527134870148\\
0.654654654654655	55.4234753139722\\
0.660660660660661	55.4939202905839\\
0.666666666666667	55.5640650655207\\
0.672672672672673	55.6339286995184\\
0.678678678678679	55.703532091344\\
0.684684684684685	55.7728973164708\\
0.690690690690691	55.84204690605\\
0.696696696696697	55.9110030963931\\
0.702702702702703	55.979787080553\\
0.708708708708709	56.0484182936339\\
0.714714714714715	56.1169137621745\\
0.720720720720721	56.1852875453771\\
0.726726726726727	56.2535502921997\\
0.732732732732733	56.3217089335449\\
0.738738738738739	56.3897665231565\\
0.744744744744745	56.4577222346172\\
0.750750750750751	56.5255715152736\\
0.756756756756757	56.5933063912841\\
0.762762762762763	56.660915911563\\
0.768768768768769	56.7283867124547\\
0.774774774774775	56.7957036797685\\
0.780780780780781	56.8628506805588\\
0.786786786786787	56.92981133393\\
0.792792792792793	56.9965697883227\\
0.798798798798799	57.0631114722737\\
0.804804804804805	57.1294237865716\\
0.810810810810811	57.1954967080133\\
0.816816816816817	57.2613232785211\\
0.822822822822823	57.3268999580633\\
0.828828828828829	57.3922268254328\\
0.834834834834835	57.4573076172637\\
0.840840840840841	57.5221496024208\\
0.846846846846847	57.5867632958242\\
0.852852852852853	57.6511620225545\\
0.858858858858859	57.7153613494599\\
0.864864864864865	57.779378407164\\
0.870870870870871	57.8432311301279\\
0.876876876876877	57.9069374460282\\
0.882882882882883	57.9705144480335\\
0.888888888888889	58.0339775844751\\
0.894894894894895	58.0973398998799\\
0.900900900900901	58.1606113593679\\
0.906906906906907	58.2237982851\\
0.912912912912913	58.2869029289125\\
0.918918918918919	58.3499231996935\\
0.924924924924925	58.4128525576599\\
0.930930930930931	58.4756800807547\\
0.936936936936937	58.5383907011925\\
0.942942942942943	58.6009656030331\\
0.948948948948949	58.6633827648706\\
0.954954954954955	58.7256176255686\\
0.960960960960961	58.7876438457166\\
0.966966966966967	58.849434133363\\
0.972972972972973	58.9109610997647\\
0.978978978978979	58.972198109517\\
0.984984984984985	59.0331200895542\\
0.990990990990991	59.0937042631444\\
0.996996996996997	59.1539307780739\\
1.003003003003	59.2137832026185\\
1.00900900900901	59.2732488684361\\
1.01501501501502	59.3323190459686\\
1.02102102102102	59.3909889450352\\
1.02702702702703	59.449257540744\\
1.03303303303303	59.5071272323143\\
1.03903903903904	59.5646033495871\\
1.04504504504505	59.6216935285838\\
1.05105105105105	59.6784069831754\\
1.05705705705706	59.7347537044925\\
1.06306306306306	59.7907436229411\\
1.06906906906907	59.8463857694415\\
1.07507507507508	59.9016874726872\\
1.08108108108108	59.9566536278189\\
1.08708708708709	60.0112860689626\\
1.09309309309309	60.0655830737164\\
1.0990990990991	60.119539022051\\
1.10510510510511	60.1731442254625\\
1.11111111111111	60.2263849348444\\
1.11711711711712	60.2792435277474\\
1.12312312312312	60.3316988678074\\
1.12912912912913	60.3837268214686\\
1.13513513513514	60.4353009100615\\
1.14114114114114	60.4863930691084\\
1.14714714714715	60.5369744817091\\
1.15315315315315	60.5870164492312\\
1.15915915915916	60.6364912604599\\
1.16516516516517	60.6853730199713\\
1.17117117117117	60.7336383977976\\
1.17717717717718	60.7812672654334\\
1.18318318318318	60.8282431877676\\
1.18918918918919	60.8745537464461\\
1.1951951951952	60.9201906772332\\
1.2012012012012	60.9651498118546\\
1.20720720720721	61.0094308232492\\
1.21321321321321	61.0530367817547\\
1.21921921921922	61.095973538161\\
1.22522522522523	61.1382489573948\\
1.23123123123123	61.1798720335208\\
1.23723723723724	61.2208519224408\\
1.24324324324324	61.2611969328824\\
1.24924924924925	61.3009135187858\\
1.25525525525526	61.3400053168968\\
1.26126126126126	61.378472272188\\
1.26726726726727	61.4163098906875\\
1.27327327327327	61.4535086544993\\
1.27927927927928	61.4900536274168\\
1.28528528528529	61.5259242718327\\
1.29129129129129	61.5610944889123\\
1.2972972972973	61.5955328846147\\
1.3033033033033	61.6292032544745\\
1.30930930930931	61.6620652705333\\
1.31531531531532	61.6940753448222\\
1.32132132132132	61.7251876357527\\
1.32732732732733	61.7553551570177\\
1.33333333333333	61.7845309434674\\
1.33933933933934	61.8126692251255\\
1.34534534534535	61.8397265592508\\
1.35135135135135	61.8656628711977\\
1.35735735735736	61.8904423577904\\
1.36336336336336	61.9140342119225\\
1.36936936936937	61.9364131339349\\
1.37537537537538	61.9575596037647\\
1.38138138138138	61.9774598975624\\
1.38738738738739	61.9961058430555\\
1.39339339339339	62.0134943189619\\
1.3993993993994	62.029626514772\\
1.40540540540541	62.0445069777446\\
1.41141141141141	62.0581424835617\\
1.41741741741742	62.0705407753217\\
1.42342342342342	62.0817092220527\\
1.42942942942943	62.0916534523891\\
1.43543543543544	62.1003760212429\\
1.44144144144144	62.1078751670839\\
1.44744744744745	62.1141437147789\\
1.45345345345345	62.1191681738902\\
1.45945945945946	62.1229280750701\\
1.46546546546547	62.1253955779646\\
1.47147147147147	62.1265353732047\\
1.47747747747748	62.1263048890479\\
1.48348348348348	62.124654800507\\
1.48948948948949	62.121529825894\\
1.4954954954955	62.1168697831512\\
1.5015015015015	62.1106108666781\\
1.50750750750751	62.1026870950904\\
1.51351351351351	62.0930318719454\\
1.51951951951952	62.0815795953121\\
1.52552552552553	62.0682672484775\\
1.53153153153153	62.0530359032619\\
1.53753753753754	62.0358320694736\\
1.54354354354354	62.0166088289318\\
1.54954954954955	61.9953267001113\\
1.55555555555556	61.9719541895337\\
1.56156156156156	61.9464679982058\\
1.56756756756757	61.9188528652233\\
1.57357357357357	61.8891010455712\\
1.57957957957958	61.8572114345875\\
1.58558558558559	61.8231883668648\\
1.59159159159159	61.7870401319156\\
1.5975975975976	61.7487772620985\\
1.6036036036036	61.7084106595036\\
1.60960960960961	61.6659496372152\\
1.61561561561562	61.6213999561826\\
1.62162162162162	61.5747619415092\\
1.62762762762763	61.5260287611266\\
1.63363363363363	61.4751849454921\\
1.63963963963964	61.422205219215\\
1.64564564564565	61.3670537045988\\
1.65165165165165	61.3096835433448\\
1.65765765765766	61.2500369665713\\
1.66366366366366	61.1880458254582\\
1.66966966966967	61.1236325759025\\
1.67567567567568	61.056711691303\\
1.68168168168168	60.9871914587649\\
1.68768768768769	60.9149760963943\\
1.69369369369369	60.8399681136996\\
1.6996996996997	60.7620708241232\\
1.70570570570571	60.6811909090057\\
1.71171171171171	60.5972409263263\\
1.71771771771772	60.5101416557427\\
1.72372372372372	60.4198241739689\\
1.72972972972973	60.3262315614354\\
1.73573573573574	60.2293201523463\\
1.74174174174174	60.1290602553817\\
1.74774774774775	60.0254362909413\\
1.75375375375375	59.918446312369\\
1.75975975975976	59.8081009023046\\
1.76576576576577	59.6944214603315\\
1.77177177177177	59.5774379235044\\
1.77777777777778	59.4571859861884\\
1.78378378378378	59.3337039089525\\
1.78978978978979	59.2070290270826\\
1.7957957957958	59.0771940867539\\
1.8018018018018	58.9442235502415\\
1.80780780780781	58.8081300201133\\
1.81381381381381	58.6689109356581\\
1.81981981981982	58.526545692551\\
1.82582582582583	58.3809933288438\\
1.83183183183183	58.2321909068882\\
1.83783783783784	58.0800527020672\\
1.84384384384384	57.9244702857243\\
1.84984984984985	57.7653135621449\\
1.85585585585586	57.6024327887086\\
1.86186186186186	57.4356615753974\\
1.86786786786787	57.2648208258121\\
1.87387387387387	57.0897235478778\\
1.87987987987988	56.910180429715\\
1.88588588588589	56.7260060458714\\
1.89189189189189	56.5370255323876\\
1.8978978978979	56.3430815470075\\
1.9039039039039	56.1440413141277\\
1.90990990990991	55.9398035435122\\
1.91591591591592	55.7303050078849\\
1.92192192192192	55.5155265675401\\
1.92792792792793	55.295498440123\\
1.93393393393393	55.0703045305501\\
1.93993993993994	54.840085659222\\
1.94594594594595	54.605041555589\\
1.95195195195195	54.3654315178964\\
1.95795795795796	54.1215736775314\\
1.96396396396396	53.8738428466324\\
1.96996996996997	53.6226669692268\\
1.97597597597598	53.3685222377795\\
1.98198198198198	53.1119269773112\\
1.98798798798799	52.853434436843\\
1.99399399399399	52.5936246616033\\
2	52.3330843603063\\
2.00600600600601	52.2885125845989\\
2.01201201201201	52.2439386705936\\
2.01801801801802	52.1993878018596\\
2.02402402402402	52.154884907671\\
2.03003003003003	52.1104545664205\\
2.03603603603604	52.066120910856\\
2.04204204204204	52.0219075357498\\
2.04804804804805	51.9778374085924\\
2.05405405405405	51.9339327838808\\
2.06006006006006	51.8902151215505\\
2.06606606606607	51.8467050100665\\
2.07207207207207	51.8034220946603\\
2.07807807807808	51.7603850111586\\
2.08408408408408	51.7176113258144\\
2.09009009009009	51.6751174815018\\
2.0960960960961	51.6329187505965\\
2.1021021021021	51.59102919481\\
2.10810810810811	51.5494616321974\\
2.11411411411411	51.5082276115074\\
2.12012012012012	51.4673373939879\\
2.12612612612613	51.4267999427072\\
2.13213213213213	51.3866229193967\\
2.13813813813814	51.3468126887672\\
2.14414414414414	51.3073743301941\\
2.15015015015015	51.2683116566179\\
2.15615615615616	51.2296272404527\\
2.16216216216216	51.1913224462438\\
2.16816816816817	51.1533974697734\\
2.17417417417417	51.1158513832614\\
2.18018018018018	51.0786821862727\\
2.18618618618619	51.0418868618986\\
2.19219219219219	51.0054614377475\\
2.1981981981982	50.969401051248\\
2.2042042042042	50.9337000187392\\
2.21021021021021	50.8983519078014\\
2.21621621621622	50.8633496122609\\
2.22222222222222	50.8286854292873\\
2.22822822822823	50.7943511379967\\
2.23423423423423	50.7603380789633\\
2.24024024024024	50.7266372340474\\
2.24624624624625	50.6932393059508\\
2.25225225225225	50.6601347969185\\
2.25825825825826	50.6273140860226\\
2.26426426426426	50.5947675044811\\
2.27027027027027	50.5624854084872\\
2.27627627627628	50.5304582490523\\
2.28228228228228	50.4986766383952\\
2.28828828828829	50.467131412446\\
2.29429429429429	50.4358136890687\\
2.3003003003003	50.4047149216474\\
2.30630630630631	50.3738269477235\\
2.31231231231231	50.3431420324174\\
2.31831831831832	50.3126529064122\\
2.32432432432432	50.2823527983264\\
2.33033033033033	50.2522354613526\\
2.33633633633634	50.2222951940852\\
2.34234234234234	50.1925268555122\\
2.34834834834835	50.1629258741948\\
2.35435435435435	50.1334882517054\\
2.36036036036036	50.1042105604431\\
2.36636636636637	50.0750899359905\\
2.37237237237237	50.0461240642203\\
2.37837837837838	50.0173111633985\\
2.38438438438438	49.9886499615744\\
2.39039039039039	49.960139669579\\
2.3963963963964	49.9317799499867\\
2.4024024024024	49.903570882427\\
2.40840840840841	49.8755129256537\\
2.41441441441441	49.8476068768038\\
2.42042042042042	49.8198538282945\\
2.42642642642643	49.7922551228184\\
2.43243243243243	49.7648123069087\\
2.43843843843844	49.7375270835477\\
2.44444444444444	49.7104012642944\\
2.45045045045045	49.6834367214024\\
2.45645645645646	49.6566353403895\\
2.46246246246246	49.6299989735119\\
2.46846846846847	49.6035293945753\\
2.47447447447447	49.5772282554984\\
2.48048048048048	49.5510970450214\\
2.48648648648649	49.5251370499209\\
2.49249249249249	49.49934931907\\
2.4984984984985	49.4737346306432\\
2.5045045045045	49.4482934627356\\
2.51051051051051	49.4230259676276\\
2.51651651651652	49.3979319498863\\
2.52252252252252	49.3730108484595\\
2.52852852852853	49.3482617228713\\
2.53453453453453	49.3236832435927\\
2.54054054054054	49.2992736866161\\
2.54654654654655	49.2750309322222\\
2.55255255255255	49.2509524678866\\
2.55855855855856	49.2270353952363\\
2.56456456456456	49.2032764409233\\
2.57057057057057	49.1796719712517\\
2.57657657657658	49.1562180103541\\
2.58258258258258	49.1329102616867\\
2.58858858858859	49.1097441325779\\
2.59459459459459	49.0867147615413\\
2.6006006006006	49.0638170480386\\
2.60660660660661	49.04104568436\\
2.61261261261261	49.0183951892674\\
2.61861861861862	48.9958599430402\\
2.62462462462462	48.9734342235445\\
2.63063063063063	48.9511122429486\\
2.63663663663664	48.9288881847005\\
2.64264264264264	48.9067562403858\\
2.64864864864865	48.8847106460904\\
2.65465465465465	48.8627457179\\
2.66066066066066	48.8408558861822\\
2.66666666666667	48.8190357283111\\
2.67267267267267	48.7972799995132\\
2.67867867867868	48.7755836615387\\
2.68468468468468	48.7539419088802\\
2.69069069069069	48.7323501922966\\
2.6966966966967	48.7108042394203\\
2.7027027027027	48.6893000722651\\
2.70870870870871	48.6678340214794\\
2.71471471471471	48.6464027372258\\
2.72072072072072	48.6250031966046\\
2.72672672672673	48.6036327075701\\
2.73273273273273	48.5822889093295\\
2.73873873873874	48.5609697692466\\
2.74474474474474	48.5396735763081\\
2.75075075075075	48.5183989312471\\
2.75675675675676	48.4971447334482\\
2.76276276276276	48.475910164794\\
2.76876876876877	48.4546946706393\\
2.77477477477477	48.4334979381306\\
2.78078078078078	48.4123198721124\\
2.78678678678679	48.3911605688842\\
2.79279279279279	48.3700202880955\\
2.7987987987988	48.3488994230784\\
2.8048048048048	48.3277984699382\\
2.81081081081081	48.3067179957268\\
2.81681681681682	48.2856586060359\\
2.82282282282282	48.2646209123495\\
2.82882882882883	48.2436054994957\\
2.83483483483483	48.2226128935363\\
2.84084084084084	48.2016435304256\\
2.84684684684685	48.1806977257609\\
2.85285285285285	48.1597756459349\\
2.85885885885886	48.1388772809846\\
2.86486486486486	48.1180024194111\\
2.87087087087087	48.0971506252274\\
2.87687687687688	48.0763212174622\\
2.88288288288288	48.0555132523268\\
2.88888888888889	48.0347255082211\\
2.89489489489489	48.0139564737255\\
2.9009009009009	47.993204338696\\
2.90690690690691	47.9724669885454\\
2.91291291291291	47.9517420017622\\
2.91891891891892	47.9310266506848\\
2.92492492492493	47.9103179055161\\
2.93093093093093	47.8896124415272\\
2.93693693693694	47.8689066493718\\
2.94294294294294	47.8481966483949\\
2.94894894894895	47.8274783027942\\
2.95495495495496	47.8067472404591\\
2.96096096096096	47.7859988742891\\
2.96696696696697	47.7652284257639\\
2.97297297297297	47.7444309505186\\
2.97897897897898	47.7236013656545\\
2.98498498498499	47.7027344784988\\
2.99099099099099	47.6818250165127\\
2.996996996997	47.6608676580357\\
3.003003003003	47.6398570635428\\
3.00900900900901	47.6187879070917\\
3.01501501501502	47.5976549076283\\
3.02102102102102	47.5764528598262\\
3.02702702702703	47.5551766641369\\
3.03303303303303	47.5338213557365\\
3.03903903903904	47.5123821320682\\
3.04504504504505	47.4908543786881\\
3.05105105105105	47.4692336931475\\
3.05705705705706	47.4475159066563\\
3.06306306306306	47.4256971033019\\
3.06906906906907	47.4037736366169\\
3.07507507507508	47.3817421433209\\
3.08108108108108	47.3595995540864\\
3.08708708708709	47.3373431012122\\
3.09309309309309	47.3149703231174\\
3.0990990990991	47.292479065602\\
3.10510510510511	47.2698674798546\\
3.11111111111111	47.2471340172183\\
3.11711711711712	47.2242774207623\\
3.12312312312312	47.2012967137374\\
3.12912912912913	47.1781911850271\\
3.13513513513514	47.1549603717366\\
3.14114114114114	47.1316040390911\\
3.14714714714715	47.1081221578461\\
3.15315315315315	47.0845148794332\\
3.15915915915916	47.060782509095\\
3.16516516516517	47.0369254772793\\
3.17117117117117	47.0129443095851\\
3.17717717717718	46.9888395955658\\
3.18318318318318	46.9646119567126\\
3.18918918918919	46.9402620139444\\
3.1951951951952	46.9157903549437\\
3.2012012012012	46.8911975016766\\
3.20720720720721	46.8664838784359\\
3.21321321321321	46.8416497807444\\
3.21921921921922	46.8166953454456\\
3.22522522522523	46.7916205223004\\
3.23123123123123	46.7664250473946\\
3.23723723723724	46.741108418644\\
3.24324324324324	46.7156698736669\\
3.24924924924925	46.6901083702669\\
3.25525525525526	46.6644225697481\\
3.26126126126126	46.6386108232546\\
3.26726726726727	46.6126711612979\\
3.27327327327327	46.5866012866032\\
3.27927927927928	46.5603985703748\\
3.28528528528529	46.5340600520434\\
3.29129129129129	46.5075824425269\\
3.2972972972973	46.4809621309983\\
3.3033033033033	46.4541951951188\\
3.30930930930931	46.4272774146606\\
3.31531531531532	46.4002042884053\\
3.32132132132132	46.3729710541755\\
3.32732732732733	46.345572711816\\
3.33333333333333	46.3180040489193\\
3.33933933933934	46.2902596690517\\
3.34534534534535	46.2623340222149\\
3.35135135135135	46.2342214372506\\
3.35735735735736	46.2059161558733\\
3.36336336336336	46.1774123679976\\
3.36936936936937	46.1487042480112\\
3.37537537537538	46.1197859916283\\
3.38138138138138	46.0906518529543\\
3.38738738738739	46.0612961813807\\
3.39339339339339	46.0317134579317\\
3.3993993993994	46.0018983306833\\
3.40540540540541	45.9718456488813\\
3.41141141141141	45.9415504953924\\
3.41741741741742	45.9110082171395\\
3.42342342342342	45.8802144531809\\
3.42942942942943	45.8491651601219\\
3.43543543543544	45.8178566345613\\
3.44144144144144	45.7862855323082\\
3.44744744744745	45.7544488841294\\
3.45345345345345	45.7223441078197\\
3.45945945945946	45.689969016423\\
3.46546546546547	45.6573218224657\\
3.47147147147147	45.6244011381028\\
3.47747747747748	45.5912059711158\\
3.48348348348348	45.5577357167405\\
3.48948948948949	45.5239901453454\\
3.4954954954955	45.4899693860207\\
3.5015015015015	45.4556739061787\\
3.50750750750751	45.4211044873085\\
3.51351351351351	45.3862621970655\\
3.51951951951952	45.351148357915\\
3.52552552552553	45.3157645125877\\
3.53153153153153	45.2801123866368\\
3.53753753753754	45.2441938484207\\
3.54354354354354	45.2080108668659\\
3.54954954954955	45.1715654673897\\
3.55555555555556	45.1348596863876\\
3.56156156156156	45.0978955247107\\
3.56756756756757	45.0606749005745\\
3.57357357357357	45.0231996023547\\
3.57957957957958	44.9854712417323\\
3.58558558558559	44.9474912076593\\
3.59159159159159	44.9092606216122\\
3.5975975975976	44.8707802946009\\
3.6036036036036	44.8320506863907\\
3.60960960960961	44.7930718673848\\
3.61561561561562	44.7538434835966\\
3.62162162162162	44.714364725124\\
3.62762762762763	44.6746342985102\\
3.63363363363363	44.6346504033522\\
3.63963963963964	44.5944107134828\\
3.64564564564565	44.5539123630206\\
3.65165165165165	44.5131519375433\\
3.65765765765766	44.4721254706013\\
3.66366366366366	44.4308284457431\\
3.66966966966967	44.3892558041835\\
3.67567567567568	44.3474019581957\\
3.68168168168168	44.3052608102638\\
3.68768768768769	44.2628257779828\\
3.69369369369369	44.2200898246439\\
3.6996996996997	44.1770454953955\\
3.70570570570571	44.1336849588212\\
3.71171171171171	44.0900000537278\\
3.71771771771772	44.0459823408919\\
3.72372372372372	44.001623159467\\
3.72972972972973	43.9569136877098\\
3.73573573573574	43.9118450076478\\
3.74174174174174	43.8664081732664\\
3.74774774774775	43.8205942817646\\
3.75375375375375	43.7743945473951\\
3.75975975975976	43.727800377374\\
3.76576576576577	43.6808034493283\\
3.77177177177177	43.6333957897224\\
3.77777777777778	43.5855698526938\\
3.78378378378378	43.5373185987177\\
3.78978978978979	43.4886355725105\\
3.7957957957958	43.4395149795836\\
3.8018018018018	43.3899517608617\\
3.80780780780781	43.3399416647852\\
3.81381381381381	43.2894813163317\\
3.81981981981982	43.2385682824066\\
3.82582582582583	43.1872011330749\\
3.83183183183183	43.1353794981318\\
3.83783783783784	43.0831041185399\\
3.84384384384384	43.0303768922938\\
3.84984984984985	42.9772009143109\\
3.85585585585586	42.9235805099876\\
3.86186186186186	42.8695212621028\\
3.86786786786787	42.8150300307993\\
3.87387387387387	42.760114966419\\
3.87987987987988	42.7047855150218\\
3.88588588588589	42.6490524164671\\
3.89189189189189	42.5929276949917\\
3.8978978978979	42.5364246422719\\
3.9039039039039	42.4795577930107\\
3.90990990990991	42.4223428931447\\
3.91591591591592	42.3647968608207\\
3.92192192192192	42.3069377403421\\
3.92792792792793	42.2487846493361\\
3.93393393393393	42.1903577194445\\
3.93993993993994	42.1316780308836\\
3.94594594594595	42.0727675412664\\
3.95195195195195	42.0136490091192\\
3.95795795795796	41.9543459125652\\
3.96396396396396	41.8948823636781\\
3.96996996996997	41.8352830190449\\
3.97597597597598	41.775572987098\\
3.98198198198198	41.7157777328036\\
3.98798798798799	41.6559229803083\\
3.99399399399399	41.5960346141603\\
4	41.5361281330219\\
4.00600600600601	41.3517818734758\\
4.01201201201201	41.1676801384881\\
4.01801801801802	40.9840189811723\\
4.02402402402402	40.8009898365082\\
4.03003003003003	40.6187777450326\\
4.03603603603604	40.4375596792732\\
4.04204204204204	40.2575029982477\\
4.04804804804805	40.0787640529273\\
4.05405405405405	39.9014869627349\\
4.06006006006006	39.7258025799725\\
4.06606606606607	39.5518276556096\\
4.07207207207207	39.3796642161889\\
4.07807807807808	39.2093991577914\\
4.08408408408408	39.0411040591159\\
4.09009009009009	38.8748352118633\\
4.0960960960961	38.7106338628247\\
4.1021021021021	38.5485266584488\\
4.10810810810811	38.3885262792657\\
4.11411411411411	38.2306322484355\\
4.12012012012012	38.0748318959291\\
4.12612612612613	37.9211014574911\\
4.13213213213213	37.7694072856034\\
4.13813813813814	37.6197071482192\\
4.14414414414414	37.4719515900656\\
4.15015015015015	37.3260853308524\\
4.15615615615616	37.1820486747599\\
4.16216216216216	37.0397789061075\\
4.16816816816817	36.8992116471055\\
4.17417417417417	36.7602821550386\\
4.18018018018018	36.6229265380782\\
4.18618618618619	36.4870828711332\\
4.19219219219219	36.3526921956662\\
4.1981981981982	36.2196993901765\\
4.2042042042042	36.0880539010072\\
4.21021021021021	35.9577103262241\\
4.21621621621622	35.8286288484551\\
4.22222222222222	35.7007755157215\\
4.22822822822823	35.5741223723577\\
4.23423423423423	35.4486474450534\\
4.24024024024024	35.324334591799\\
4.24624624624625	35.2011732240154\\
4.25225225225225	35.0791579143684\\
4.25825825825826	34.9582879046519\\
4.26426426426426	34.8385665296526\\
4.27027027027027	34.7200005740553\\
4.27627627627628	34.6025995801963\\
4.28228228228228	34.4863751248189\\
4.28828828828829	34.3713400829327\\
4.29429429429429	34.2575078964393\\
4.3003003003003	34.14489186438\\
4.30630630630631	34.0335044705136\\
4.31231231231231	33.9233567624789\\
4.31831831831832	33.8144577950799\\
4.32432432432432	33.7068141482892\\
4.33033033033033	33.6004295284538\\
4.33633633633634	33.4953044589563\\
4.34234234234234	33.39143606428\\
4.34834834834835	33.2888179491138\\
4.35435435435435	33.187440171851\\
4.36036036036036	33.0872893096465\\
4.36636636636637	32.9883486101379\\
4.37237237237237	32.8905982230575\\
4.37837837837838	32.7940155032932\\
4.38438438438438	32.698575375541\\
4.39039039039039	32.604250749543\\
4.3963963963964	32.5110129740507\\
4.4024024024024	32.4188323171019\\
4.40840840840841	32.3276784599542\\
4.41441441441441	32.2375209920814\\
4.42042042042042	32.1483298949946\\
4.42642642642643	32.0600760032866\\
4.43243243243243	31.972731432194\\
4.43843843843844	31.8862699620929\\
4.44444444444444	31.8006673716694\\
4.45045045045045	31.7159017129861\\
4.45645645645646	31.6319535232744\\
4.46246246246246	31.5488059699681\\
4.46846846846847	31.466444927222\\
4.47447447447447	31.3848589838825\\
4.48048048048048	31.30403938456\\
4.48648648648649	31.2239799070498\\
4.49249249249249	31.1446766808296\\
4.4984984984985	31.0661279526906\\
4.5045045045045	30.9883338067097\\
4.51051051051051	30.9112958467137\\
4.51651651651652	30.8350168501164\\
4.52252252252252	30.7595004024998\\
4.52852852852853	30.6847505225611\\
4.53453453453453	30.6107712870634\\
4.54054054054054	30.5375664651972\\
4.54654654654655	30.4651391713169\\
4.55255255255255	30.3934915443515\\
4.55855855855856	30.3226244613454\\
4.56456456456456	30.2525372915686\\
4.57057057057057	30.1832276964901\\
4.57657657657658	30.114691479651\\
4.58258258258258	30.0469224891469\\
4.58858858858859	29.9799125740644\\
4.59459459459459	29.9136515948416\\
4.6006006006006	29.8481274861828\\
4.60660660660661	29.7833263698722\\
4.61261261261261	29.7192327136446\\
4.61861861861862	29.6558295311939\\
4.62462462462462	29.593098617474\\
4.63063063063063	29.531020812677\\
4.63663663663664	29.4695762876853\\
4.64264264264264	29.408744843396\\
4.64864864864865	29.3485062161092\\
4.65465465465465	29.2888403811695\\
4.66066066066066	29.2297278472354\\
4.66666666666667	29.1711499339243\\
4.67267267267267	29.113089026131\\
4.67867867867868	29.0555287990178\\
4.68468468468468	28.9984544085174\\
4.69069069069069	28.9418526431432\\
4.6966966966967	28.8857120339454\\
4.7027027027027	28.8300229205529\\
4.70870870870871	28.7747774723791\\
4.71471471471471	28.7199696652104\\
4.72072072072072	28.6655952145104\\
4.72672672672673	28.6116514678385\\
4.73273273273273	28.5581372597708\\
4.73873873873874	28.5050527335958\\
4.74474474474474	28.4523991348257\\
4.75075075075075	28.4001785821943\\
4.75675675675676	28.3483938222858\\
4.76276276276276	28.2970479742608\\
4.76876876876877	28.2461442712923\\
4.77477477477477	28.1956858053083\\
4.78078078078078	28.1456752814573\\
4.78678678678679	28.0961147883703\\
4.79279279279279	28.0470055898093\\
4.7987987987988	27.9983479426701\\
4.8048048048048	27.950140945575\\
4.81081081081081	27.9023824214572\\
4.81681681681682	27.8550688366361\\
4.82282282282282	27.8081952579289\\
4.82882882882883	27.7617553483611\\
4.83483483483483	27.7157414010608\\
4.84084084084084	27.670144409961\\
4.84684684684685	27.6249541750246\\
4.85285285285285	27.5801594388677\\
4.85885885885886	27.5357480509004\\
4.86486486486486	27.4917071544613\\
4.87087087087087	27.4480233918995\\
4.87687687687688	27.4046831221632\\
4.88288288288288	27.3616726452076\\
4.88888888888889	27.31897842743\\
4.89489489489489	27.2765873223813\\
4.9009009009009	27.2344867811914\\
4.90690690690691	27.1926650474672\\
4.91291291291291	27.1511113318747\\
4.91891891891892	27.109815962182\\
4.92492492492493	27.0687705052045\\
4.93093093093093	27.0279678578435\\
4.93693693693694	26.9874023052138\\
4.94294294294294	26.9470695447118\\
4.94894894894895	26.9069666757412\\
4.95495495495496	26.8670921556839\\
4.96096096096096	26.8274457235456\\
4.96696696696697	26.7880282935068\\
4.97297297297297	26.7488418213413\\
4.97897897897898	26.7098891473218\\
4.98498498498499	26.6711738197845\\
4.99099099099099	26.6326999039713\\
4.996996996997	26.5944717810962\\
5.003003003003	26.5564939427772\\
5.00900900900901	26.5187707860482\\
5.01501501501502	26.4813064140991\\
5.02102102102102	26.444104447703\\
5.02702702702703	26.4071678519786\\
5.03303303303303	26.370498782708\\
5.03903903903904	26.3340984559035\\
5.04504504504505	26.2979670437068\\
5.05105105105105	26.2621035990138\\
5.05705705705706	26.2265060104851\\
5.06306306306306	26.1911709888268\\
5.06906906906907	26.1560940844414\\
5.07507507507508	26.1212697357661\\
5.08108108108108	26.0866913468568\\
5.08708708708709	26.052351392065\\
5.09309309309309	26.0182415449971\\
5.0990990990991	25.984352828371\\
5.10510510510511	25.950675780896\\
5.11111111111111	25.9172006369136\\
5.11711711711712	25.8839175142631\\
5.12312312312312	25.8508166056719\\
5.12912912912913	25.8178883689289\\
5.13513513513514	25.7851237111759\\
5.14114114114114	25.7525141628418\\
5.14714714714715	25.7200520370471\\
5.15315315315315	25.6877305707075\\
5.15915915915916	25.6555440440578\\
5.16516516516517	25.6234878758881\\
5.17117117117117	25.5915586924134\\
5.17717717717718	25.559754368377\\
5.18318318318318	25.5280740396935\\
5.18918918918919	25.4965180876521\\
5.1951951951952	25.4650880954106\\
5.2012012012012	25.4337867781933\\
5.20720720720721	25.4026178892492\\
5.21321321321321	25.3715861042064\\
5.21921921921922	25.340696886976\\
5.22522522522523	25.3099563407815\\
5.23123123123123	25.2793710482272\\
5.23723723723724	25.2489479045489\\
5.24324324324324	25.2186939483177\\
5.24924924924925	25.1886161938849\\
5.25525525525526	25.1587214697623\\
5.26126126126126	25.1290162669412\\
5.26726726726727	25.0995066008533\\
5.27327327327327	25.0701978902935\\
5.27927927927928	25.0410948561594\\
5.28528528528529	25.0122014423245\\
5.29129129129129	24.9835207603786\\
5.2972972972973	24.9550550593375\\
5.3033033033033	24.9268057207804\\
5.30930930930931	24.898773279213\\
5.31531531531532	24.8709574668144\\
5.32132132132132	24.8433572811057\\
5.32732732732733	24.815971073505\\
5.33333333333333	24.7887966562138\\
5.33933933933934	24.7618314244318\\
5.34534534534535	24.7350724905281\\
5.35135135135135	24.7085168265146\\
5.35735735735736	24.6821614109876\\
5.36336336336336	24.6560033766127\\
5.36936936936937	24.6300401542498\\
5.37537537537538	24.6042696099249\\
5.38138138138138	24.5786901710739\\
5.38738738738739	24.553300938779\\
5.39339339339339	24.5281017831093\\
5.3993993993994	24.5030934191278\\
5.40540540540541	24.4782774616466\\
5.41141141141141	24.4536564573726\\
5.41741741741742	24.429233893679\\
5.42342342342342	24.4050141838507\\
5.42942942942943	24.3810026292588\\
5.43543543543544	24.3572053595193\\
5.44144144144144	24.3336292522543\\
5.44744744744745	24.3102818345971\\
5.45345345345345	24.287171169047\\
5.45945945945946	24.2643057266762\\
5.46546546546547	24.2416942510052\\
5.47147147147147	24.2193456160976\\
5.47747747747748	24.1972686825608\\
5.48348348348348	24.1754721551835\\
5.48948948948949	24.153964445889\\
5.4954954954955	24.1327535455358\\
5.5015015015015	24.1118469078607\\
5.50750750750751	24.0912513485393\\
5.51351351351351	24.0709729619431\\
5.51951951951952	24.0510170577103\\
5.52552552552553	24.0313881187362\\
5.53153153153153	24.012089781632\\
5.53753753753754	23.9931248401258\\
5.54354354354354	23.974495271285\\
5.54954954954955	23.9562022838581\\
5.55555555555556	23.9382463874643\\
5.56156156156156	23.920627480828\\
5.56756756756757	23.9033449567701\\
5.57357357357357	23.8863978212406\\
5.57957957957958	23.8697848233211\\
5.58558558558559	23.8535045928508\\
5.59159159159159	23.8375557821364\\
5.5975975975976	23.8219372081062\\
5.6036036036036	23.8066479912652\\
5.60960960960961	23.7916876878898\\
5.61561561561562	23.7770564120806\\
5.62162162162162	23.7627549445567\\
5.62762762762763	23.7487848254142\\
5.63363363363363	23.7351484284907\\
5.63963963963964	23.7218490154476\\
5.64564564564565	23.708890768207\\
5.65165165165165	23.6962787989358\\
5.65765765765766	23.6840191373491\\
5.66366366366366	23.6721186956855\\
5.66966966966967	23.6605852122856\\
5.67567567567568	23.6494271752523\\
5.68168168168168	23.6386537281871\\
5.68768768768769	23.6282745604591\\
5.69369369369369	23.6182997848621\\
5.6996996996997	23.6087398058436\\
5.70570570570571	23.5996051817353\\
5.71171171171171	23.5909064845726\\
5.71771771771772	23.582654161157\\
5.72372372372372	23.5748583989892\\
5.72972972972973	23.5675290005782\\
5.73573573573574	23.5606752694235\\
5.74174174174174	23.5543059106697\\
5.74774774774775	23.5484289490582\\
5.75375375375375	23.5430516663606\\
5.75975975975976	23.5381805599754\\
5.76576576576577	23.5338213238237\\
5.77177177177177	23.5299788521041\\
5.77777777777778	23.5266572658695\\
5.78378378378378	23.5238599617936\\
5.78978978978979	23.5215896819086\\
5.7957957957958	23.5198486025396\\
5.8018018018018	23.518638440145\\
5.80780780780781	23.5179605713121\\
5.81381381381381	23.5178161637607\\
5.81981981981982	23.5182063148921\\
5.82582582582583	23.519132194186\\
5.83183183183183	23.5205951856052\\
5.83783783783784	23.5225970261244\\
5.84384384384384	23.5251399365453\\
5.84984984984985	23.5282267409082\\
5.85585585585586	23.53186097105\\
5.86186186186186	23.5360469531818\\
5.86786786786787	23.540789873769\\
5.87387387387387	23.5460958224701\\
5.87987987987988	23.5519718104287\\
5.88588588588589	23.5584257627941\\
5.89189189189189	23.5654664849578\\
5.8978978978979	23.5731036026285\\
5.9039039039039	23.5813474764983\\
5.90990990990991	23.590209092875\\
5.91591591591592	23.5996999322463\\
5.92192192192192	23.6098318182904\\
5.92792792792793	23.6206167503425\\
5.93393393393393	23.6320667227466\\
5.93993993993994	23.6441935348721\\
5.94594594594595	23.6570085958286\\
5.95195195195195	23.6705227280788\\
5.95795795795796	23.6847459742124\\
5.96396396396396	23.6996874111117\\
5.96996996996997	23.7153549756029\\
5.97597597597598	23.7317553054568\\
5.98198198198198	23.7488935992814\\
5.98798798798799	23.7667734984408\\
5.99399399399399	23.7853969936544\\
6	23.8047643583873\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	43.393093409078\\
0.00600600600600601	43.5645136094957\\
0.012012012012012	43.7350080087518\\
0.018018018018018	43.9045708207935\\
0.024024024024024	44.0731961156672\\
0.03003003003003	44.2408778201467\\
0.036036036036036	44.4076097189625\\
0.042042042042042	44.5733854566326\\
0.048048048048048	44.7381985398932\\
0.0540540540540541	44.9020423407285\\
0.0600600600600601	45.0649100999959\\
0.0660660660660661	45.2267949316428\\
0.0720720720720721	45.3876898275111\\
0.0780780780780781	45.5475876627223\\
0.0840840840840841	45.7064812016369\\
0.0900900900900901	45.8643631043804\\
0.0960960960960961	46.021225933928\\
0.102102102102102	46.1770621637357\\
0.108108108108108	46.3318641859109\\
0.114114114114114	46.4856243199075\\
0.12012012012012	46.6383348217357\\
0.126126126126126	46.7899878936711\\
0.132132132132132	46.9405756944506\\
0.138138138138138	47.0900903499387\\
0.144144144144144	47.2385239642496\\
0.15015015015015	47.3858686313071\\
0.156156156156156	47.5321164468256\\
0.162162162162162	47.6772595206939\\
0.168168168168168	47.8212899897428\\
0.174174174174174	47.9642000308762\\
0.18018018018018	48.1059818745458\\
0.186186186186186	48.2466278185492\\
0.192192192192192	48.3861302421273\\
0.198198198198198	48.5244816203417\\
0.204204204204204	48.6616745387063\\
0.21021021021021	48.7977017080522\\
0.216216216216216	48.9325559796001\\
0.222222222222222	49.0662303602171\\
0.228228228228228	49.1987180278317\\
0.234234234234234	49.3300123469835\\
0.24024024024024	49.4601068844801\\
0.246246246246246	49.5889954251363\\
0.252252252252252	49.7166719875693\\
0.258258258258258	49.8431308400228\\
0.264264264264264	49.9683665161936\\
0.27027027027027	50.0923738310338\\
0.276276276276276	50.2151478965008\\
0.282282282282282	50.3366841372288\\
0.288288288288288	50.4569783060936\\
0.294294294294294	50.5760264996438\\
0.3003003003003	50.6938251733707\\
0.306306306306306	50.8103711567899\\
0.312312312312312	50.925661668307\\
0.318318318318318	51.0396943298402\\
0.324324324324324	51.1524671811731\\
0.33033033033033	51.2639786940104\\
0.336336336336336	51.3742277857102\\
0.342342342342342	51.4832138326668\\
0.348348348348348	51.5909366833171\\
0.354354354354354	51.6973966707459\\
0.36036036036036	51.8025946248636\\
0.366366366366366	51.9065318841334\\
0.372372372372372	52.0092103068207\\
0.378378378378378	52.1106322817433\\
0.384384384384384	52.2108007384973\\
0.39039039039039	52.3097191571372\\
0.396396396396396	52.4073915772861\\
0.402402402402402	52.5038226066562\\
0.408408408408408	52.599017428957\\
0.414414414414414	52.6929818111726\\
0.42042042042042	52.7857221101866\\
0.426426426426426	52.8772452787369\\
0.432432432432432	52.9675588706826\\
0.438438438438438	53.0566710455646\\
0.444444444444444	53.1445905724445\\
0.45045045045045	53.2313268330061\\
0.456456456456456	53.316889823904\\
0.462462462462462	53.401290158347\\
0.468468468468468	53.4845390669024\\
0.474474474474474	53.5666483975091\\
0.48048048048048	53.6476306146905\\
0.486486486486487	53.727498797955\\
0.492492492492493	53.8062666393767\\
0.498498498498498	53.8839484403484\\
0.504504504504504	53.9605591074999\\
0.510510510510511	54.0361141477754\\
0.516516516516517	54.1106296626671\\
0.522522522522523	54.1841223415994\\
0.528528528528529	54.2566094544631\\
0.534534534534535	54.3281088432973\\
0.540540540540541	54.3986389131192\\
0.546546546546547	54.4682186219028\\
0.552552552552553	54.5368674697091\\
0.558558558558559	54.6046054869697\\
0.564564564564565	54.6714532219301\\
0.570570570570571	54.7374317272568\\
0.576576576576577	54.8025625458158\\
0.582582582582583	54.8668676956294\\
0.588588588588589	54.9303696540219\\
0.594594594594595	54.9930913409622\\
0.600600600600601	55.0550561016165\\
0.606606606606607	55.1162876881225\\
0.612612612612613	55.1768102405985\\
0.618618618618619	55.2366482674025\\
0.624624624624625	55.2958266246564\\
0.630630630630631	55.3543704950531\\
0.636636636636637	55.4123053659625\\
0.642642642642643	55.469657006857\\
0.648648648648649	55.5264514460759\\
0.654654654654655	55.5827149469483\\
0.660660660660661	55.6384739832989\\
0.666666666666667	55.6937552143567\\
0.672672672672673	55.7485854590924\\
0.678678678678679	55.8029916700087\\
0.684684684684685	55.857000906408\\
0.690690690690691	55.9106403071659\\
0.696696696696697	55.9639370630355\\
0.702702702702703	56.016918388513\\
0.708708708708709	56.0696114932912\\
0.714714714714715	56.1220435533317\\
0.720720720720721	56.1742416815867\\
0.726726726726727	56.2262328983994\\
0.732732732732733	56.2780441016166\\
0.738738738738739	56.3297020364449\\
0.744744744744745	56.3812332650833\\
0.750750750750751	56.4326641361659\\
0.756756756756757	56.4840207540476\\
0.762762762762763	56.5353289479688\\
0.768768768768769	56.5866142411323\\
0.774774774774775	56.6379018197283\\
0.780780780780781	56.6892165019424\\
0.786786786786787	56.7405827069834\\
0.792792792792793	56.7920244241654\\
0.798798798798799	56.8435651820819\\
0.804804804804805	56.8952280179075\\
0.810810810810811	56.9470354468635\\
0.816816816816817	56.999009431885\\
0.822822822822823	57.0511713535255\\
0.828828828828829	57.1035419801348\\
0.834834834834835	57.1561414383496\\
0.840840840840841	57.2089891839293\\
0.846846846846847	57.2621039729778\\
0.852852852852853	57.3155038335831\\
0.858858858858859	57.369206037915\\
0.864864864864865	57.4232270748129\\
0.870870870870871	57.4775826229018\\
0.876876876876877	57.5322875242696\\
0.882882882882883	57.5873557587428\\
0.888888888888889	57.6428004187913\\
0.894894894894895	57.6986336851\\
0.900900900900901	57.7548668028373\\
0.906906906906907	57.811510058655\\
0.912912912912913	57.8685727584506\\
0.918918918918919	57.9260632059244\\
0.924924924924925	57.9839886819607\\
0.930930930930931	58.042355424865\\
0.936936936936937	58.1011686114845\\
0.942942942942943	58.1604323392414\\
0.948948948948949	58.2201496091069\\
0.954954954954955	58.2803223095409\\
0.960960960960961	58.3409512014255\\
0.966966966966967	58.402035904015\\
0.972972972972973	58.463574881928\\
0.978978978978979	58.5255654332028\\
0.984984984984985	58.5880036784391\\
0.990990990990991	58.6508845510467\\
0.996996996996997	58.7142017886195\\
1.003003003003	58.7779479254545\\
1.00900900900901	58.8421142862334\\
1.01501501501502	58.9066909808812\\
1.02102102102102	58.9716669006187\\
1.02702702702703	59.0370297152209\\
1.03303303303303	59.1027658714948\\
1.03903903903904	59.1688605929877\\
1.04504504504505	59.2352978809348\\
1.05105105105105	59.302060516456\\
1.05705705705706	59.369130064008\\
1.06306306306306	59.4364868760985\\
1.06906906906907	59.504110099266\\
1.07507507507508	59.5719776813294\\
1.08108108108108	59.6400663799081\\
1.08708708708709	59.7083517722137\\
1.09309309309309	59.7768082661126\\
1.0990990990991	59.8454091124554\\
1.10510510510511	59.9141264186718\\
1.11111111111111	59.9829311636235\\
1.11711711711712	60.0517932137096\\
1.12312312312312	60.1206813402169\\
1.12912912912913	60.1895632379042\\
1.13513513513514	60.2584055448114\\
1.14114114114114	60.32717386328\\
1.14714714714715	60.3958327821722\\
1.15315315315315	60.4643459002736\\
1.15915915915916	60.5326758508619\\
1.16516516516517	60.6007843274264\\
1.17117117117117	60.668632110517\\
1.17717717717718	60.7361790957031\\
1.18318318318318	60.8033843226219\\
1.18918918918919	60.8702060050915\\
1.1951951951952	60.9366015622658\\
1.2012012012012	61.0025276508051\\
1.20720720720721	61.0679401980365\\
1.21321321321321	61.132794436076\\
1.21921921921922	61.1970449368824\\
1.22522522522523	61.2606456482151\\
1.23123123123123	61.3235499304618\\
1.23723723723724	61.3857105943063\\
1.24324324324324	61.4470799392015\\
1.24924924924925	61.5076097926135\\
1.25525525525526	61.5672515500023\\
1.26126126126126	61.6259562155012\\
1.26726726726727	61.6836744432599\\
1.27327327327327	61.7403565794106\\
1.27927927927928	61.7959527046204\\
1.28528528528529	61.8504126771895\\
1.29129129129129	61.9036861766542\\
1.2972972972973	61.9557227478538\\
1.3033033033033	62.0064718454209\\
1.30930930930931	62.05588287865\\
1.31531531531532	62.1039052567037\\
1.32132132132132	62.1504884341117\\
1.32732732732733	62.1955819565188\\
1.33333333333333	62.2391355066372\\
1.33933933933934	62.2810989503587\\
1.34534534534535	62.3214223829806\\
1.35135135135135	62.3600561755004\\
1.35735735735736	62.3969510209333\\
1.36336336336336	62.4320579806062\\
1.36936936936937	62.4653285303821\\
1.37537537537538	62.496714606769\\
1.38138138138138	62.5261686528656\\
1.38738738738739	62.5536436640991\\
1.39339339339339	62.5790932337078\\
1.3993993993994	62.6024715979216\\
1.40540540540541	62.6237336807957\\
1.41141141141141	62.6428351386509\\
1.41741741741742	62.6597324040736\\
1.42342342342342	62.6743827294329\\
1.42942942942943	62.6867442298663\\
1.43543543543544	62.6967759256919\\
1.44144144144144	62.704437784202\\
1.44744744744745	62.7096907607938\\
1.45345345345345	62.7124968393948\\
1.45945945945946	62.7128190721393\\
1.46546546546547	62.7106216182552\\
1.47147147147147	62.7058697821188\\
1.47747747747748	62.6985300504366\\
1.48348348348348	62.6885701285163\\
1.48948948948949	62.6759589755846\\
1.4954954954955	62.6606668391174\\
1.5015015015015	62.6426652881415\\
1.50750750750751	62.6219272454741\\
1.51351351351351	62.5984270188637\\
1.51951951951952	62.5721403309974\\
1.52552552552553	62.5430443483424\\
1.53153153153153	62.511117708789\\
1.53753753753754	62.476340548064\\
1.54354354354354	62.4386945248842\\
1.54954954954955	62.3981628448223\\
1.55555555555556	62.3547302828568\\
1.56156156156156	62.3083832045799\\
1.56756756756757	62.259109586039\\
1.57357357357357	62.2068990321874\\
1.57957957957958	62.1517427939223\\
1.58558558558559	62.0936337836902\\
1.59159159159159	62.0325665896382\\
1.5975975975976	61.9685374882956\\
1.6036036036036	61.9015444557667\\
1.60960960960961	61.8315871774224\\
1.61561561561562	61.7586670560748\\
1.62162162162162	61.6827872186236\\
1.62762762762763	61.6039525211646\\
1.63363363363363	61.5221695525487\\
1.63963963963964	61.4374466363874\\
1.64564564564565	61.3497938314962\\
1.65165165165165	61.259222930772\\
1.65765765765766	61.1657474585032\\
1.66366366366366	61.0693826661096\\
1.66966966966967	60.9701455263134\\
1.67567567567568	60.868054725743\\
1.68168168168168	60.7631306559731\\
1.68768768768769	60.655395403007\\
1.69369369369369	60.5448727352064\\
1.6996996996997	60.4315880896786\\
1.70570570570571	60.3155685571299\\
1.71171171171171	60.1968428651972\\
1.71771771771772	60.0754413602704\\
1.72372372372372	59.9513959878214\\
1.72972972972973	59.8247402712534\\
1.73573573573574	59.6955092892907\\
1.74174174174174	59.5637396519268\\
1.74774774774775	59.4294694749512\\
1.75375375375375	59.2927383530776\\
1.75975975975976	59.1535873316971\\
1.76576576576577	59.0120588772807\\
1.77177177177177	58.8681968464573\\
1.77777777777778	58.7220464537965\\
1.78378378378378	58.573654238323\\
1.78978978978979	58.4230680287944\\
1.7957957957958	58.2703369077739\\
1.8018018018018	58.1155111745302\\
1.80780780780781	57.9586423067991\\
1.81381381381381	57.7997829214425\\
1.81981981981982	57.63898673404\\
1.82582582582583	57.4763085174525\\
1.83183183183183	57.3118040593941\\
1.83783783783784	57.1455301190548\\
1.84384384384384	56.9775443828114\\
1.84984984984985	56.8079054190714\\
1.85585585585586	56.6366726322904\\
1.86186186186186	56.4639062162066\\
1.86786786786787	56.2896671063379\\
1.87387387387387	56.1140169317845\\
1.87987987987988	55.9370179663853\\
1.88588588588589	55.7587330792721\\
1.89189189189189	55.5792256848701\\
1.8978978978979	55.3985596923923\\
1.9039039039039	55.2167994548749\\
1.90990990990991	55.0340097178042\\
1.91591591591592	54.8502555673824\\
1.92192192192192	54.6656023784824\\
1.92792792792793	54.4801157623425\\
1.93393393393393	54.2938615140491\\
1.93993993993994	54.1069055598599\\
1.94594594594595	53.9193139044169\\
1.95195195195195	53.7311525778999\\
1.95795795795796	53.542487583172\\
1.96396396396396	53.353384842968\\
1.96996996996997	53.163910147175\\
1.97597597597598	52.974129100258\\
1.98198198198198	52.7841070688794\\
1.98798798798799	52.593909129764\\
1.99399399399399	52.4036000178592\\
2	52.2132333146997\\
2.00600600600601	52.180695664996\\
2.01201201201201	52.1481648309333\\
2.01801801801802	52.1156434242094\\
2.02402402402402	52.0831340260056\\
2.03003003003003	52.0506391864915\\
2.03603603603604	52.0181614243374\\
2.04204204204204	51.9857032262337\\
2.04804804804805	51.9532670464188\\
2.05405405405405	51.9208553062141\\
2.06006006006006	51.8884703935678\\
2.06606606606607	51.856114662606\\
2.07207207207207	51.8237904331927\\
2.07807807807808	51.7914999904972\\
2.08408408408408	51.7592455845709\\
2.09009009009009	51.7270294299317\\
2.0960960960961	51.6948537051575\\
2.1021021021021	51.6627205524885\\
2.10810810810811	51.6306320774374\\
2.11411411411411	51.5985903484096\\
2.12012012012012	51.5665973963315\\
2.12612612612613	51.5346552142882\\
2.13213213213213	51.5027657571702\\
2.13813813813814	51.4709309413297\\
2.14414414414414	51.4391526442451\\
2.15015015015015	51.4074327041964\\
2.15615615615616	51.3757729199484\\
2.16216216216216	51.3441750504449\\
2.16816816816817	51.3126408145115\\
2.17417417417417	51.2811718905681\\
2.18018018018018	51.2497699163516\\
2.18618618618619	51.2184364886481\\
2.19219219219219	51.1871731630347\\
2.1981981981982	51.1559814536318\\
2.2042042042042	51.1248628328644\\
2.21021021021021	51.0938187312345\\
2.21621621621622	51.0628505371026\\
2.22222222222222	51.0319595964801\\
2.22822822822823	51.001147212831\\
2.23423423423423	50.9704146468845\\
2.24024024024024	50.9397631164576\\
2.24624624624625	50.909193796288\\
2.25225225225225	50.8787078178769\\
2.25825825825826	50.8483062693427\\
2.26426426426426	50.817990195285\\
2.27027027027027	50.7877605966586\\
2.27627627627628	50.7576184306583\\
2.28228228228228	50.7275646106142\\
2.28828828828829	50.6976000058969\\
2.29429429429429	50.667725441834\\
2.3003003003003	50.6379416996362\\
2.30630630630631	50.6082495163353\\
2.31231231231231	50.5786495847307\\
2.31831831831832	50.5491425533487\\
2.32432432432432	50.5197290264104\\
2.33033033033033	50.4904095638115\\
2.33633633633634	50.4611846811118\\
2.34234234234234	50.4320548495358\\
2.34834834834835	50.4030204959837\\
2.35435435435435	50.3740820030526\\
2.36036036036036	50.3452397090685\\
2.36636636636637	50.3164939081293\\
2.37237237237237	50.2878448501572\\
2.37837837837838	50.2592927409625\\
2.38438438438438	50.2308377423175\\
2.39039039039039	50.2024799720409\\
2.3963963963964	50.1742195040928\\
2.4024024024024	50.1460563686796\\
2.40840840840841	50.1179905523697\\
2.41441441441441	50.0900219982195\\
2.42042042042042	50.0621506059095\\
2.42642642642643	50.0343762318909\\
2.43243243243243	50.0066986895421\\
2.43843843843844	49.9791177493353\\
2.44444444444444	49.9516331390144\\
2.45045045045045	49.9242445437809\\
2.45645645645646	49.8969516064918\\
2.46246246246246	49.8697539278665\\
2.46846846846847	49.8426510667036\\
2.47447447447447	49.8156425401079\\
2.48048048048048	49.7887278237274\\
2.48648648648649	49.7619063519992\\
2.49249249249249	49.7351775184059\\
2.4984984984985	49.7085406757417\\
2.5045045045045	49.681995136387\\
2.51051051051051	49.6555401725938\\
2.51651651651652	49.6291750167798\\
2.52252252252252	49.6028988618316\\
2.52852852852853	49.5767108614179\\
2.53453453453453	49.5506101303112\\
2.54054054054054	49.5245957447192\\
2.54654654654655	49.4986667426246\\
2.55255255255255	49.4728221241341\\
2.55855855855856	49.4470608518365\\
2.56456456456456	49.4213818511693\\
2.57057057057057	49.3957840107937\\
2.57657657657658	49.3702661829786\\
2.58258258258258	49.3448271839928\\
2.58858858858859	49.3194657945059\\
2.59459459459459	49.2941807599969\\
2.6006006006006	49.2689707911717\\
2.60660660660661	49.2438345643877\\
2.61261261261261	49.2187707220875\\
2.61861861861862	49.1937778732393\\
2.62462462462462	49.1688545937861\\
2.63063063063063	49.1439994271017\\
2.63663663663664	49.1192108844547\\
2.64264264264264	49.0944874454794\\
2.64864864864865	49.0698275586547\\
2.65465465465465	49.0452296417898\\
2.66066066066066	49.0206920825163\\
2.66666666666667	48.9962132387887\\
2.67267267267267	48.97179143939\\
2.67867867867868	48.9474249844454\\
2.68468468468468	48.9231121459417\\
2.69069069069069	48.898851168253\\
2.6966966966967	48.8746402686739\\
2.7027027027027	48.8504776379571\\
2.70870870870871	48.8263614408585\\
2.71471471471471	48.8022898166873\\
2.72072072072072	48.7782608798622\\
2.72672672672673	48.7542727204734\\
2.73273273273273	48.7303234048496\\
2.73873873873874	48.7064109761306\\
2.74474474474474	48.6825334548453\\
2.75075075075075	48.6586888394943\\
2.75675675675676	48.6348751071378\\
2.76276276276276	48.6110902139883\\
2.76876876876877	48.5873320960075\\
2.77477477477477	48.5635986695079\\
2.78078078078078	48.5398878317591\\
2.78678678678679	48.5161974615979\\
2.79279279279279	48.4925254200422\\
2.7987987987988	48.4688695509096\\
2.8048048048048	48.4452276814388\\
2.81081081081081	48.4215976229151\\
2.81681681681682	48.3979771712998\\
2.82282282282282	48.3743641078616\\
2.82882882882883	48.3507561998123\\
2.83483483483483	48.327151200945\\
2.84084084084084	48.3035468522754\\
2.84684684684685	48.279940882685\\
2.85285285285285	48.2563310095679\\
2.85885885885886	48.2327149394793\\
2.86486486486486	48.2090903687862\\
2.87087087087087	48.1854549843202\\
2.87687687687688	48.1618064640328\\
2.88288288288288	48.138142477651\\
2.88888888888889	48.1144606873361\\
2.89489489489489	48.0907587483428\\
2.9009009009009	48.0670343096803\\
2.90690690690691	48.0432850147733\\
2.91291291291291	48.0195085021259\\
2.91891891891892	47.995702405984\\
2.92492492492493	47.9718643570004\\
2.93093093093093	47.9479919828987\\
2.93693693693694	47.9240829091385\\
2.94294294294294	47.9001347595806\\
2.94894894894895	47.8761451571519\\
2.95495495495496	47.8521117245099\\
2.96096096096096	47.8280320847081\\
2.96696696696697	47.8039038618589\\
2.97297297297297	47.7797246817981\\
2.97897897897898	47.7554921727467\\
2.98498498498499	47.7312039659729\\
2.99099099099099	47.7068576964523\\
2.996996996997	47.6824510035274\\
3.003003003003	47.6579815315653\\
3.00900900900901	47.6334469306137\\
3.01501501501502	47.6088448570555\\
3.02102102102102	47.5841729742615\\
3.02702702702703	47.5594289532405\\
3.03303303303303	47.5346104732879\\
3.03903903903904	47.5097152226315\\
3.04504504504505	47.4847408990747\\
3.05105105105105	47.4596852106378\\
3.05705705705706	47.4345458761952\\
3.06306306306306	47.409320626111\\
3.06906906906907	47.3840072028704\\
3.07507507507508	47.3586033617086\\
3.08108108108108	47.3331068712358\\
3.08708708708709	47.3075155140588\\
3.09309309309309	47.281827087399\\
3.0990990990991	47.2560394037064\\
3.10510510510511	47.23015029127\\
3.11111111111111	47.2041575948233\\
3.11711711711712	47.1780591761463\\
3.12312312312312	47.1518529146626\\
3.12912912912913	47.1255367080323\\
3.13513513513514	47.0991084727401\\
3.14114114114114	47.0725661446781\\
3.14714714714715	47.0459076797247\\
3.15315315315315	47.0191310543173\\
3.15915915915916	46.9922342660205\\
3.16516516516517	46.9652153340884\\
3.17117117117117	46.9380723000223\\
3.17717717717718	46.9108032281217\\
3.18318318318318	46.8834062060301\\
3.18918918918919	46.8558793452754\\
3.1951951951952	46.8282207818031\\
3.2012012012012	46.8004286765048\\
3.20720720720721	46.7725012157394\\
3.21321321321321	46.7444366118486\\
3.21921921921922	46.7162331036653\\
3.22522522522523	46.6878889570164\\
3.23123123123123	46.6594024652177\\
3.23723723723724	46.630771949563\\
3.24324324324324	46.601995759806\\
3.24924924924925	46.5730722746346\\
3.25525525525526	46.543999902139\\
3.26126126126126	46.5147770802718\\
3.26726726726727	46.4854022773016\\
3.27327327327327	46.4558739922579\\
3.27927927927928	46.4261907553697\\
3.28528528528529	46.3963511284959\\
3.29129129129129	46.3663537055481\\
3.2972972972973	46.3361971129051\\
3.3033033033033	46.3058800098205\\
3.30930930930931	46.2754010888213\\
3.31531531531532	46.2447590760989\\
3.32132132132132	46.2139527318919\\
3.32732732732733	46.1829808508603\\
3.33333333333333	46.1518422624522\\
3.33933933933934	46.1205358312608\\
3.34534534534535	46.0890604573741\\
3.35135135135135	46.0574150767152\\
3.35735735735736	46.0255986613747\\
3.36336336336336	45.9936102199333\\
3.36936936936937	45.9614487977771\\
3.37537537537538	45.9291134774025\\
3.38138138138138	45.8966033787133\\
3.38738738738739	45.8639176593084\\
3.39339339339339	45.8310555147601\\
3.3993993993994	45.7980161788844\\
3.40540540540541	45.7647989240008\\
3.41141141141141	45.7314030611838\\
3.41741741741742	45.6978279405047\\
3.42342342342342	45.6640729512646\\
3.42942942942943	45.6301375222173\\
3.43543543543544	45.5960211217836\\
3.44144144144144	45.5617232582554\\
3.44744744744745	45.5272434799911\\
3.45345345345345	45.4925813756007\\
3.45945945945946	45.457736574122\\
3.46546546546547	45.4227087451868\\
3.47147147147147	45.3874975991777\\
3.47747747747748	45.3521028873754\\
3.48348348348348	45.3165244020956\\
3.48948948948949	45.2807619768172\\
3.4954954954955	45.2448154863002\\
3.5015015015015	45.2086848466941\\
3.50750750750751	45.1723700156362\\
3.51351351351351	45.1358709923405\\
3.51951951951952	45.0991878176768\\
3.52552552552553	45.0623205742399\\
3.53153153153153	45.0252693864091\\
3.53753753753754	44.9880344203976\\
3.54354354354354	44.9506158842928\\
3.54954954954955	44.9130140280858\\
3.55555555555556	44.8752291436923\\
3.56156156156156	44.8372615649626\\
3.56756756756757	44.7991116676824\\
3.57357357357357	44.7607798695639\\
3.57957957957958	44.7222666302269\\
3.58558558558559	44.68357245117\\
3.59159159159159	44.6446978757326\\
3.5975975975976	44.6056434890467\\
3.6036036036036	44.5664099179792\\
3.60960960960961	44.5269978310645\\
3.61561561561562	44.4874079384277\\
3.62162162162162	44.4476409916975\\
3.62762762762763	44.4076977839103\\
3.63363363363363	44.3675791494044\\
3.63963963963964	44.3272859637046\\
3.64564564564565	44.2868191433975\\
3.65165165165165	44.2461796459969\\
3.65765765765766	44.2053684698009\\
3.66366366366366	44.1643866537381\\
3.66966966966967	44.1232352772058\\
3.67567567567568	44.0819154598982\\
3.68168168168168	44.0404283616256\\
3.68768768768769	43.9987751821245\\
3.69369369369369	43.9569571608584\\
3.6996996996997	43.9149755768098\\
3.70570570570571	43.8728317482629\\
3.71171171171171	43.8305270325775\\
3.71771771771772	43.7880628259542\\
3.72372372372372	43.7454405631904\\
3.72972972972973	43.7026617174278\\
3.73573573573574	43.6597277998915\\
3.74174174174174	43.6166403596196\\
3.74774774774775	43.5734009831852\\
3.75375375375375	43.5300112944095\\
3.75975975975976	43.4864729540667\\
3.76576576576577	43.44278765958\\
3.77177177177177	43.3989571447103\\
3.77777777777778	43.3549831792359\\
3.78378378378378	43.310867568625\\
3.78978978978979	43.2666121536992\\
3.7957957957958	43.2222188102895\\
3.8018018018018	43.1776894488854\\
3.80780780780781	43.1330260142746\\
3.81381381381381	43.0882304851764\\
3.81981981981982	43.0433048738671\\
3.82582582582583	42.9982512257978\\
3.83183183183183	42.9530716192051\\
3.83783783783784	42.9077681647145\\
3.84384384384384	42.8623430049368\\
3.84984984984985	42.8167983140568\\
3.85585585585586	42.771136297416\\
3.86186186186186	42.7253591910881\\
3.86786786786787	42.679469261447\\
3.87387387387387	42.6334688047297\\
3.87987987987988	42.5873601465911\\
3.88588588588589	42.5411456416536\\
3.89189189189189	42.4948276730499\\
3.8978978978979	42.4484086519592\\
3.9039039039039	42.4018910171385\\
3.90990990990991	42.3552772344466\\
3.91591591591592	42.3085697963632\\
3.92192192192192	42.2617712215018\\
3.92792792792793	42.2148840541176\\
3.93393393393393	42.1679108636088\\
3.93993993993994	42.1208542440138\\
3.94594594594595	42.0737168135024\\
3.95195195195195	42.026501213862\\
3.95795795795796	41.9792101099791\\
3.96396396396396	41.9318461893156\\
3.96996996996997	41.8844121613804\\
3.97597597597598	41.8369107571967\\
3.98198198198198	41.7893447287645\\
3.98798798798799	41.7417168485187\\
3.99399399399399	41.6940299087834\\
4	41.6462767648484\\
4.00600600600601	41.4991306159307\\
4.01201201201201	41.3518724714336\\
4.01801801801802	41.2045244207138\\
4.02402402402402	41.0571086460072\\
4.03003003003003	40.9096474114615\\
4.03603603603604	40.7621630521297\\
4.04204204204204	40.6146779629313\\
4.04804804804805	40.4672145875878\\
4.05405405405405	40.319795407539\\
4.06006006006006	40.1724429308467\\
4.06606606606607	40.0251796810922\\
4.07207207207207	39.8780281862741\\
4.07807807807808	39.7310109677136\\
4.08408408408408	39.5841505289726\\
4.09009009009009	39.4374693447925\\
4.0960960960961	39.2909898500589\\
4.1021021021021	39.1447344287997\\
4.10810810810811	38.9987254032222\\
4.11411411411411	38.8529850227966\\
4.12012012012012	38.7075354533909\\
4.12612612612613	38.5623987664647\\
4.13213213213213	38.4175969283279\\
4.13813813813814	38.2731517894699\\
4.14414414414414	38.129085073966\\
4.15015015015015	37.9854183689679\\
4.15615615615616	37.8421731142824\\
4.16216216216216	37.6993705920458\\
4.16816816816817	37.5570319165002\\
4.17417417417417	37.4151780238759\\
4.18018018018018	37.2738296623877\\
4.18618618618619	37.1330073823488\\
4.19219219219219	36.9927315264099\\
4.1981981981982	36.8530222199274\\
4.2042042042042	36.7138993614675\\
4.21021021021021	36.5753826134504\\
4.21621621621622	36.4374913929405\\
4.22222222222222	36.3002448625879\\
4.22822822822823	36.1636619217263\\
4.23423423423423	36.0277611976312\\
4.24024024024024	35.8925610369452\\
4.24624624624625	35.7580794972734\\
4.25225225225225	35.6243343389544\\
4.25825825825826	35.4913430170116\\
4.26426426426426	35.3591226732889\\
4.27027027027027	35.2276901287745\\
4.27627627627628	35.097061876119\\
4.28228228228228	34.967254072349\\
4.28828828828829	34.8382825317827\\
4.29429429429429	34.7101627191502\\
4.3003003003003	34.5829097429219\\
4.30630630630631	34.456538348849\\
4.31231231231231	34.3310629137201\\
4.31831831831832	34.2064974393355\\
4.32432432432432	34.0828555467043\\
4.33033033033033	33.9601504704662\\
4.33633633633634	33.838395053541\\
4.34234234234234	33.7176017420084\\
4.34834834834835	33.5977825802217\\
4.35435435435435	33.478949206156\\
4.36036036036036	33.3611128469955\\
4.36636636636637	33.2442843149596\\
4.37237237237237	33.1284740033723\\
4.37837837837838	33.0136918829741\\
4.38438438438438	32.8999474984809\\
4.39039039039039	32.7872499653892\\
4.3963963963964	32.67560796703\\
4.4024024024024	32.5650297518729\\
4.40840840840841	32.4555231310807\\
4.41441441441441	32.3470954763161\\
4.42042042042042	32.2397537178012\\
4.42642642642643	32.1335043426302\\
4.43243243243243	32.0283533933359\\
4.43843843843844	31.9243064667105\\
4.44444444444444	31.8213687128806\\
4.45045045045045	31.7195448346371\\
4.45645645645646	31.6188390870183\\
4.46246246246246	31.5192552771486\\
4.46846846846847	31.4207967643293\\
4.47447447447447	31.323466460383\\
4.48048048048048	31.2272668302512\\
4.48648648648649	31.1321998928413\\
4.49249249249249	31.0382672221264\\
4.4984984984985	30.9454699484922\\
4.5045045045045	30.8538087603334\\
4.51051051051051	30.763283905896\\
4.51651651651652	30.673895195364\\
4.52252252252252	30.5856420031901\\
4.52852852852853	30.4985232706668\\
4.53453453453453	30.4125375087376\\
4.54054054054054	30.3276828010442\\
4.54654654654655	30.2439568072093\\
4.55255255255255	30.1613567663512\\
4.55855855855856	30.0798795008278\\
4.56456456456456	29.9995214202085\\
4.57057057057057	29.9202785254695\\
4.57657657657658	29.8421464134101\\
4.58258258258258	29.7651202812879\\
4.58858858858859	29.689194931668\\
4.59459459459459	29.6143647774843\\
4.6006006006006	29.540623847308\\
4.60660660660661	29.4679657908217\\
4.61261261261261	29.3963838844935\\
4.61861861861862	29.3258710374478\\
4.62462462462462	29.2564197975299\\
4.63063063063063	29.1880223575586\\
4.63663663663664	29.120670561765\\
4.64264264264264	29.0543559124103\\
4.64864864864865	28.9890695765809\\
4.65465465465465	28.9248023931553\\
4.66066066066066	28.8615448799378\\
4.66666666666667	28.7992872409552\\
4.67267267267267	28.7380193739116\\
4.67867867867868	28.6777308777959\\
4.68468468468468	28.6184110606381\\
4.69069069069069	28.5600489474088\\
4.6966966966967	28.5026332880567\\
4.7027027027027	28.4461525656799\\
4.70870870870871	28.3905950048244\\
4.71471471471471	28.3359485799066\\
4.72072072072072	28.2822010237517\\
4.72672672672673	28.2293398362461\\
4.73273273273273	28.1773522930946\\
4.73873873873874	28.1262254546804\\
4.74474474474474	28.0759461750197\\
4.75075075075075	28.0265011108074\\
4.75675675675676	27.9778767305464\\
4.76276276276276	27.9300593237565\\
4.76876876876877	27.8830350102561\\
4.77477477477477	27.8367897495115\\
4.78078078078078	27.7913093500482\\
4.78678678678679	27.7465794789173\\
4.79279279279279	27.7025856712134\\
4.7987987987988	27.6593133396355\\
4.8048048048048	27.6167477840873\\
4.81081081081081	27.5748742013099\\
4.81681681681682	27.5336776945413\\
4.82282282282282	27.4931432831969\\
4.82882882882883	27.4532559125651\\
4.83483483483483	27.4140004635124\\
4.84084084084084	27.3753617621917\\
4.84684684684685	27.3373245897481\\
4.85285285285285	27.299873692017\\
4.85885885885886	27.2629937892074\\
4.86486486486486	27.2266695855663\\
4.87087087087087	27.1908857790169\\
4.87687687687688	27.1556270707656\\
4.88288288288288	27.1208781748721\\
4.88888888888889	27.0866238277769\\
4.89489489489489	27.0528487977806\\
4.9009009009009	27.0195378944689\\
4.90690690690691	26.9866759780785\\
4.91291291291291	26.9542479687982\\
4.91891891891892	26.922238855999\\
4.92492492492493	26.8906337073893\\
4.93093093093093	26.8594176780883\\
4.93693693693694	26.8285760196133\\
4.94294294294294	26.7980940887753\\
4.94894894894895	26.767957356478\\
4.95495495495496	26.7381514164146\\
4.96096096096096	26.7086619936582\\
4.96696696696697	26.6794749531398\\
4.97297297297297	26.6505763080107\\
4.97897897897898	26.6219522278821\\
4.98498498498499	26.5935890469395\\
4.99099099099099	26.5654732719264\\
4.996996996997	26.537591589992\\
5.003003003003	26.5099308763999\\
5.00900900900901	26.4824782020926\\
5.01501501501502	26.4552208411072\\
5.02102102102102	26.4281462778397\\
5.02702702702703	26.4012422141517\\
5.03303303303303	26.3744965763176\\
5.03903903903904	26.3478975218068\\
5.04504504504505	26.3214334458984\\
5.05105105105105	26.2950929881242\\
5.05705705705706	26.2688650385362\\
5.06306306306306	26.2427387437962\\
5.06906906906907	26.216703513083\\
5.07507507507508	26.1907490238149\\
5.08108108108108	26.1648652271841\\
5.08708708708709	26.1390423535001\\
5.09309309309309	26.113270917339\\
5.0990990990991	26.0875417224972\\
5.10510510510511	26.0618458667452\\
5.11111111111111	26.0361747463799\\
5.11711711711712	26.0105200605737\\
5.12312312312312	25.9848738155175\\
5.12912912912913	25.9592283283546\\
5.13513513513514	25.9335762309064\\
5.14114114114114	25.9079104731847\\
5.14714714714715	25.8822243266914\\
5.15315315315315	25.8565113875034\\
5.15915915915916	25.8307655791399\\
5.16516516516517	25.8049811552137\\
5.17117117117117	25.7791527018626\\
5.17717717717718	25.7532751399613\\
5.18318318318318	25.7273437271124\\
5.18918918918919	25.7013540594168\\
5.1951951951952	25.6753020730212\\
5.2012012012012	25.6491840454437\\
5.20720720720721	25.6229965966765\\
5.21321321321321	25.5967366900654\\
5.21921921921922	25.570401632967\\
5.22522522522523	25.543989077182\\
5.23123123123123	25.5174970191667\\
5.23723723723724	25.4909238000214\\
5.24324324324324	25.4642681052576\\
5.24924924924925	25.4375289643435\\
5.25525525525526	25.410705750029\\
5.26126126126126	25.3837981774514\\
5.26726726726727	25.3568063030221\\
5.27327327327327	25.3297305230964\\
5.27927927927928	25.3025715724265\\
5.28528528528529	25.2753305223999\\
5.29129129129129	25.2480087790651\\
5.2972972972973	25.2206080809451\\
5.3033033033033	25.193130496641\\
5.30930930930931	25.1655784222285\\
5.31531531531532	25.1379545784477\\
5.32132132132132	25.1102620076901\\
5.32732732732733	25.0825040707827\\
5.33333333333333	25.0546844435752\\
5.33933933933934	25.0268071133285\\
5.34534534534535	24.998876374911\\
5.35135135135135	24.9708968268026\\
5.35735735735736	24.9428733669111\\
5.36336336336336	24.9148111882029\\
5.36936936936937	24.8867157741517\\
5.37537537537538	24.8585928940074\\
5.38138138138138	24.8304485978905\\
5.38738738738739	24.8022892117125\\
5.39339339339339	24.7741213319283\\
5.3993993993994	24.7459518201233\\
5.40540540540541	24.7177877974379\\
5.41141141141141	24.6896366388351\\
5.41741741741742	24.6615059672131\\
5.42342342342342	24.6334036473682\\
5.42942942942943	24.6053377798118\\
5.43543543543544	24.5773166944445\\
5.44144144144144	24.5493489440936\\
5.44744744744745	24.5214432979157\\
5.45345345345345	24.4936087346713\\
5.45945945945946	24.4658544358735\\
5.46546546546547	24.4381897788174\\
5.47147147147147	24.4106243294929\\
5.47747747747748	24.383167835387\\
5.48348348348348	24.3558302181792\\
5.48948948948949	24.3286215663349\\
5.4954954954955	24.301552127603\\
5.5015015015015	24.2746323014199\\
5.50750750750751	24.2478726312279\\
5.51351351351351	24.2212837967094\\
5.51951951951952	24.1948766059458\\
5.52552552552553	24.168661987503\\
5.53153153153153	24.1426509824495\\
5.53753753753754	24.1168547363136\\
5.54354354354354	24.0912844909824\\
5.54954954954955	24.0659515765495\\
5.55555555555556	24.0408674031165\\
5.56156156156156	24.0160434525518\\
5.56756756756757	23.9914912702151\\
5.57357357357357	23.9672224566487\\
5.57957957957958	23.9432486592453\\
5.58558558558559	23.9195815638937\\
5.59159159159159	23.89623288661\\
5.5975975975976	23.873214365159\\
5.6036036036036	23.8505377506706\\
5.60960960960961	23.8282147992569\\
5.61561561561562	23.8062572636356\\
5.62162162162162	23.7846768847638\\
5.62762762762763	23.763485383489\\
5.63363363363363	23.742694452221\\
5.63963963963964	23.7223157466309\\
5.64564564564565	23.7023608773821\\
5.65165165165165	23.6828414018985\\
5.65765765765766	23.6637688161748\\
5.66366366366366	23.6451545466343\\
5.66966966966967	23.6270099420392\\
5.67567567567568	23.609346265458\\
5.68168168168168	23.5921746862958\\
5.68768768768769	23.5755062723919\\
5.69369369369369	23.5593519821894\\
5.6996996996997	23.5437226569824\\
5.70570570570571	23.5286290132447\\
5.71171171171171	23.5140816350457\\
5.71771771771772	23.5000909665572\\
5.72372372372372	23.4866673046562\\
5.72972972972973	23.4738207916291\\
5.73573573573574	23.4615614079795\\
5.74174174174174	23.4498989653474\\
5.74774774774775	23.4388430995402\\
5.75375375375375	23.4284032636836\\
5.75975975975976	23.418588721494\\
5.76576576576577	23.4094085406772\\
5.77177177177177	23.4008715864587\\
5.77777777777778	23.3929865152472\\
5.78378378378378	23.3857617684375\\
5.78978978978979	23.3792055663553\\
5.7957957957958	23.3733259023478\\
5.8018018018018	23.3681305370241\\
5.80780780780781	23.3636269926483\\
5.81381381381381	23.3598225476896\\
5.81981981981982	23.3567242315317\\
5.82582582582583	23.3543388193456\\
5.83183183183183	23.3526728271286\\
5.83783783783784	23.3517325069122\\
5.84384384384384	23.3515238421424\\
5.84984984984985	23.3520525432349\\
5.85585585585586	23.353324043308\\
5.86186186186186	23.3553434940953\\
5.86786786786787	23.3581157620418\\
5.87387387387387	23.3616454245847\\
5.87987987987988	23.3659367666216\\
5.88588588588589	23.3709937771681\\
5.89189189189189	23.376820146207\\
5.8978978978979	23.3834192617313\\
5.9039039039039	23.3907942069813\\
5.90990990990991	23.3989477578799\\
5.91591591591592	23.4078823806654\\
5.92192192192192	23.4176002297244\\
5.92792792792793	23.428103145626\\
5.93393393393393	23.439392653358\\
5.93993993993994	23.4514699607664\\
5.94594594594595	23.4643359571998\\
5.95195195195195	23.4779912123581\\
5.95795795795796	23.4924359753474\\
5.96396396396396	23.5076701739409\\
5.96996996996997	23.5236934140472\\
5.97597597597598	23.5405049793845\\
5.98198198198198	23.5581038313632\\
5.98798798798799	23.5764886091747\\
5.99399399399399	23.595657630088\\
6	23.615608889953\\
};
\node[right, align=left]
at (axis cs:0.875,85) {$\mathcal{N}_1$};
\node[right, align=left]
at (axis cs:2.875,85) {$\mathcal{N}_2$};
\node[right, align=left]
at (axis cs:4.875,85) {$\mathcal{N}_3$};
\end{axis}
\end{tikzpicture}%

==> Figures/sim2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={x(m)},
ymin=10,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{T(}^{\circ}\text{ C)},\ $$\text{m}\ \text{(mg/m}^3)$},
axis background/.style={fill=white},
title={$q_1^\text{int}$ = (50, 25); $q_3^\text{int}$ = (-50, 18)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
2	10\\
2	32.5\\
2	55\\
2	77.5\\
2	100\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
4	10\\
4	32.5\\
4	55\\
4	77.5\\
4	100\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	34.2102483234054\\
0.00600600600600601	34.3457712622224\\
0.012012012012012	34.4797976200039\\
0.018018018018018	34.6123209943171\\
0.024024024024024	34.7433367960849\\
0.03003003003003	34.8728423485591\\
0.036036036036036	35.0008370128974\\
0.042042042042042	35.1273223318701\\
0.048048048048048	35.2523021814701\\
0.0540540540540541	35.3757829189628\\
0.0600600600600601	35.4977735152548\\
0.0660660660660661	35.6182856594324\\
0.0720720720720721	35.7373338239251\\
0.0780780780780781	35.8549352799741\\
0.0840840840840841	35.9711100548821\\
0.0900900900900901	36.0858808248159\\
0.0960960960960961	36.1992727396259\\
0.102102102102102	36.3113131791251\\
0.108108108108108	36.4220314433906\\
0.114114114114114	36.5314583827863\\
0.12012012012012	36.6396259763962\\
0.126126126126126	36.7465668702742\\
0.132132132132132	36.8523138892245\\
0.138138138138138	36.9568995376099\\
0.144144144144144	37.060355505853\\
0.15015015015015	37.1627121997851\\
0.156156156156156	37.2639983097573\\
0.162162162162162	37.3642404354707\\
0.168168168168168	37.4634627808134\\
0.174174174174174	37.5616869306847\\
0.18018018018018	37.6589317189096\\
0.186186186186186	37.7552131930289\\
0.192192192192192	37.8505446781044\\
0.198198198198198	37.9449369378738\\
0.204204204204204	38.0383984277658\\
0.21021021021021	38.1309356306119\\
0.216216216216216	38.222553462529\\
0.222222222222222	38.3132557335273\\
0.228228228228228	38.4030456450697\\
0.234234234234234	38.4919263051566\\
0.24024024024024	38.579901240636\\
0.246246246246246	38.6669748863651\\
0.252252252252252	38.7531530316149\\
0.258258258258258	38.8384432056699\\
0.264264264264264	38.9228549868941\\
0.27027027027027	39.0064002225138\\
0.276276276276276	39.0890931498952\\
0.282282282282282	39.1709504140315\\
0.288288288288288	39.2519909801376\\
0.294294294294294	39.3322359445186\\
0.3003003003003	39.411708251038\\
0.306306306306306	39.490432324419\\
0.312312312312312	39.568433635066\\
0.318318318318318	39.6457382129865\\
0.324324324324324	39.7223721305674\\
0.33033033033033	39.7983609753443\\
0.336336336336336	39.8737293344194\\
0.342342342342342	39.9485003118103\\
0.348348348348348	40.0226950987633\\
0.354354354354354	40.0963326149714\\
0.36036036036036	40.1694292358017\\
0.366366366366366	40.2419986171509\\
0.372372372372372	40.3140516255671\\
0.378378378378378	40.3855963769557\\
0.384384384384384	40.4566383827071\\
0.39039039039039	40.5271807976278\\
0.396396396396396	40.5972247598113\\
0.402402402402402	40.6667698087268\\
0.408408408408408	40.7358143644981\\
0.414414414414414	40.8043562487263\\
0.42042042042042	40.8723932254011\\
0.426426426426426	40.9399235395118\\
0.432432432432432	41.0069464309711\\
0.438438438438438	41.0734626023918\\
0.444444444444444	41.139474621083\\
0.45045045045045	41.2049872382873\\
0.456456456456456	41.2700076120512\\
0.462462462462462	41.3345454240767\\
0.468468468468468	41.398612885278\\
0.474474474474474	41.4622246293808\\
0.48048048048048	41.5253974985674\\
0.486486486486487	41.5881502296866\\
0.492492492492493	41.6505030537306\\
0.498498498498498	41.7124772249514\\
0.504504504504504	41.7740944989919\\
0.510510510510511	41.8353765816154\\
0.516516516516517	41.8963445709311\\
0.522522522522523	41.9570184163793\\
0.528528528528529	42.0174164171325\\
0.534534534534535	42.0775547810144\\
0.540540540540541	42.1374472625924\\
0.546546546546547	42.1971048958665\\
0.552552552552553	42.2565358330822\\
0.558558558558559	42.3157452968018\\
0.564564564564565	42.3747356476602\\
0.570570570570571	42.4335065654004\\
0.576576576576577	42.4920553360304\\
0.582582582582583	42.5503772334771\\
0.588588588588589	42.6084659801062\\
0.594594594594595	42.6663142671145\\
0.600600600600601	42.7239143132204\\
0.606606606606607	42.7812584383868\\
0.612612612612613	42.8383396285934\\
0.618618618618619	42.8951520679575\\
0.624624624624625	42.9516916157808\\
0.630630630630631	43.0079562083265\\
0.636636636636637	43.0639461682108\\
0.642642642642643	43.1196644081101\\
0.648648648648649	43.1751165198716\\
0.654654654654655	43.2303107448983\\
0.660660660660661	43.2852578266554\\
0.666666666666667	43.3399707511062\\
0.672672672672673	43.3944643856244\\
0.678678678678679	43.4487550312483\\
0.684684684684685	43.5028599068472\\
0.690690690690691	43.556796586719\\
0.696696696696697	43.6105824151866\\
0.702702702702703	43.6642339228313\\
0.708708708708709	43.7177662690345\\
0.714714714714715	43.7711927344961\\
0.720720720720721	43.8245242853941\\
0.726726726726727	43.8777692279158\\
0.732732732732733	43.9309329681651\\
0.738738738738739	43.9840178880621\\
0.744744744744745	44.0370233430014\\
0.750750750750751	44.0899457819134\\
0.756756756756757	44.1427789852016\\
0.762762762762763	44.1955144110192\\
0.768768768768769	44.2481416357146\\
0.774774774774775	44.3006488702194\\
0.780780780780781	44.3530235308359\\
0.786786786786787	44.4052528404654\\
0.792792792792793	44.4573244348917\\
0.798798798798799	44.5092269483735\\
0.804804804804805	44.5609505535259\\
0.810810810810811	44.6124874322504\\
0.816816816816817	44.6638321572465\\
0.822822822822823	44.7149819672893\\
0.828828828828829	44.7659369238376\\
0.834834834834835	44.8166999414657\\
0.840840840840841	44.8672766898882\\
0.846846846846847	44.9176753707429\\
0.852852852852853	44.9679063775925\\
0.858858858858859	45.0179818525787\\
0.864864864864865	45.0679151575879\\
0.870870870870871	45.1177202814998\\
0.876876876876877	45.167411207902\\
0.882882882882883	45.2170012694661\\
0.888888888888889	45.2665025158906\\
0.894894894894895	45.3159251219063\\
0.900900900900901	45.365276860307\\
0.906906906906907	45.414562662378\\
0.912912912912913	45.4637842845518\\
0.918918918918919	45.512940095761\\
0.924924924924925	45.5620249949747\\
0.930930930930931	45.6110304629887\\
0.936936936936937	45.6599447469302\\
0.942942942942943	45.7087531703658\\
0.948948948948949	45.7574385565991\\
0.954954954954955	45.8059817479435\\
0.960960960960961	45.8543621996589\\
0.966966966966967	45.9025586240231\\
0.972972972972973	45.9505496578165\\
0.978978978978979	45.9983145254232\\
0.984984984984985	46.0458336698523\\
0.990990990990991	46.0930893252526\\
0.996996996996997	46.1400660068976\\
1.003003003003	46.1867508980424\\
1.00900900900901	46.2331341173802\\
1.01501501501502	46.2792088558555\\
1.02102102102102	46.3249713771274\\
1.02702702702703	46.3704208817803\\
1.03303303303303	46.4155592412051\\
1.03903903903904	46.4603906126779\\
1.04504504504505	46.5049209522954\\
1.05105105105105	46.5491574468769\\
1.05705705705706	46.5931078895042\\
1.06306306306306	46.636780025894\\
1.06906906906907	46.6801809001644\\
1.07507507507508	46.723316228696\\
1.08108108108108	46.7661898296987\\
1.08708708708709	46.8088031337908\\
1.09309309309309	46.8511547974988\\
1.0990990990991	46.8932404371998\\
1.10510510510511	46.9350524958608\\
1.11111111111111	46.9765802491786\\
1.11711711711712	47.017809951643\\
1.12312312312312	47.0587251168897\\
1.12912912912913	47.0993069207455\\
1.13513513513514	47.139534709848\\
1.14114114114114	47.1793865939045\\
1.14714714714715	47.2188400957331\\
1.15315315315315	47.2578728304003\\
1.15915915915916	47.2964631831587\\
1.16516516516517	47.3345909555776\\
1.17117117117117	47.3722379502822\\
1.17717717717718	47.4093884670381\\
1.18318318318318	47.4460296864587\\
1.18918918918919	47.482151922228\\
1.1951951951952	47.5177487282419\\
1.2012012012012	47.5528168532466\\
1.20720720720721	47.5873560421344\\
1.21321321321321	47.6213686897687\\
1.21921921921922	47.6548593597656\\
1.22522522522523	47.6878341867679\\
1.23123123123123	47.7203001861462\\
1.23723723723724	47.7522644995039\\
1.24324324324324	47.7837336076483\\
1.24924924924925	47.8147125446529\\
1.25525525525526	47.8452041471795\\
1.26126126126126	47.8752083723066\\
1.26726726726727	47.9047217147363\\
1.27327327327327	47.9337367505094\\
1.27927927927928	47.9622418293851\\
1.28528528528529	47.9902209320295\\
1.29129129129129	48.0176537013516\\
1.2972972972973	48.0445156499995\\
1.3033033033033	48.0707785384901\\
1.30930930930931	48.096410911016\\
1.31531531531532	48.1213787689614\\
1.32132132132132	48.1456463558871\\
1.32732732732733	48.1691770224738\\
1.33333333333333	48.1919341359046\\
1.33933933933934	48.2138819955979\\
1.34534534534535	48.2349867162156\\
1.35135135135135	48.2552170395342\\
1.35735735735736	48.2745450390765\\
1.36336336336336	48.2929466852996\\
1.36936936936937	48.3104022444692\\
1.37537537537538	48.3268964909364\\
1.38138138138138	48.3424187200987\\
1.38738738738739	48.3569625575833\\
1.39339339339339	48.3705255687903\\
1.3993993993994	48.3831086815222\\
1.40540540540541	48.3947154426408\\
1.41141141141141	48.4053511371781\\
1.41741741741742	48.4150218047509\\
1.42342342342342	48.4237331932011\\
1.42942942942943	48.4314896928635\\
1.43543543543544	48.4382932965694\\
1.44144144144144	48.4441426303254\\
1.44744744744745	48.4490320975275\\
1.45345345345345	48.4529511756343\\
1.45945945945946	48.4558838985547\\
1.46546546546547	48.4578085508124\\
1.47147147147147	48.4586975910997\\
1.47747747747748	48.4585178134574\\
1.48348348348348	48.4572307443955\\
1.48948948948949	48.4547932641973\\
1.4954954954955	48.4511584308579\\
1.5015015015015	48.4462764760089\\
1.50750750750751	48.4400959341705\\
1.51351351351351	48.4325648601174\\
1.51951951951952	48.4236320843435\\
1.52552552552553	48.4132484538124\\
1.53153153153153	48.4013680045443\\
1.53753753753754	48.3879490141894\\
1.54354354354354	48.3729548865668\\
1.54954954954955	48.3563548260869\\
1.55555555555556	48.3381242678363\\
1.56156156156156	48.3182450386005\\
1.56756756756757	48.2967052348742\\
1.57357357357357	48.2734988155455\\
1.57957957957958	48.2486249189783\\
1.58558558558559	48.2220869261546\\
1.59159159159159	48.1938913028941\\
1.5975975975976	48.1640462644368\\
1.6036036036036	48.1325603144128\\
1.60960960960961	48.0994407170278\\
1.61561561561562	48.0646919658224\\
1.62162162162162	48.0283143143772\\
1.62762762762763	47.9903024336788\\
1.63363363363363	47.9506442574839\\
1.63963963963964	47.9093200709877\\
1.64564564564565	47.8663018895871\\
1.65165165165165	47.821553163809\\
1.65765765765766	47.7750288339256\\
1.66366366366366	47.7266757438574\\
1.66966966966967	47.676433409204\\
1.67567567567568	47.6242351192163\\
1.68168168168168	47.5700093378366\\
1.68768768768769	47.5136813551876\\
1.69369369369369	47.4551751286857\\
1.6996996996997	47.3944152428161\\
1.70570570570571	47.3313289090244\\
1.71171171171171	47.2658479225345\\
1.71771771771772	47.1979104914793\\
1.72372372372372	47.1274628556957\\
1.72972972972973	47.0544606179196\\
1.73573573573574	46.9788697188301\\
1.74174174174174	46.9006669991977\\
1.74774774774775	46.8198403069342\\
1.75375375375375	46.7363881236478\\
1.75975975975976	46.6503187037976\\
1.76576576576577	46.5616487390586\\
1.77177177177177	46.4704015803334\\
1.77777777777778	46.3766050692269\\
1.78378378378378	46.280289048983\\
1.78978978978979	46.1814826411245\\
1.7957957957958	46.0802113876681\\
1.8018018018018	45.9764943691884\\
1.80780780780781	45.8703414156884\\
1.81381381381381	45.7617505298133\\
1.81981981981982	45.6507056401898\\
1.82582582582583	45.5371747964981\\
1.83183183183183	45.4211089073728\\
1.83783783783784	45.3024411076124\\
1.84384384384384	45.1810868228649\\
1.84984984984985	45.056944578473\\
1.85585585585586	44.9298975751927\\
1.86186186186186	44.79981602881\\
1.86786786786787	44.6665602441334\\
1.87387387387387	44.5299843673447\\
1.87987987987988	44.3899407351777\\
1.88588588588589	44.2462847157797\\
1.89189189189189	44.0988799152623\\
1.8978978978979	43.9476036066658\\
1.9039039039039	43.7923522250196\\
1.90990990990991	43.6330467639395\\
1.91591591591592	43.4696379061502\\
1.92192192192192	43.3021107226813\\
1.92792792792793	43.130488783296\\
1.93393393393393	42.9548375338291\\
1.93993993993994	42.7752668141932\\
1.94594594594595	42.5919324133594\\
1.95195195195195	42.4050365839592\\
1.95795795795796	42.2148274684745\\
1.96396396396396	42.0215974203733\\
1.96996996996997	41.8256802359969\\
1.97597597597598	41.627447345468\\
1.98198198198198	41.4273030423027\\
1.98798798798799	41.2256788607375\\
1.99399399399399	41.0230272360506\\
2	40.8198058010389\\
2.00600600600601	40.7850398159872\\
2.01201201201201	40.750272163063\\
2.01801801801802	40.7155224854505\\
2.02402402402402	40.6808102279834\\
2.03003003003003	40.646154561808\\
2.03603603603604	40.6115743104676\\
2.04204204204204	40.5770878778849\\
2.04804804804805	40.5427131787021\\
2.05405405405405	40.508467571427\\
2.06006006006006	40.4743677948094\\
2.06606606606607	40.4404299078519\\
2.07207207207207	40.406669233835\\
2.07807807807808	40.3731003087037\\
2.08408408408408	40.3397368341352\\
2.09009009009009	40.3065916355714\\
2.0960960960961	40.2736766254653\\
2.1021021021021	40.2410027719518\\
2.10810810810811	40.2085800731139\\
2.11411411411411	40.1764175369758\\
2.12012012012012	40.1445231673106\\
2.12612612612613	40.1129039553116\\
2.13213213213213	40.0815658771294\\
2.13813813813814	40.0505138972384\\
2.14414414414414	40.0197519775514\\
2.15015015015015	39.989283092162\\
2.15615615615616	39.9591092475531\\
2.16216216216216	39.9292315080702\\
2.16816816816817	39.8996500264232\\
2.17417417417417	39.8703640789439\\
2.18018018018018	39.8413721052927\\
2.18618618618619	39.8126717522809\\
2.19219219219219	39.7842599214431\\
2.1981981981982	39.7561328199734\\
2.2042042042042	39.7282860146165\\
2.21021021021021	39.7007144880851\\
2.21621621621622	39.6734126975635\\
2.22222222222222	39.6463746348441\\
2.22822822822823	39.6195938876375\\
2.23423423423423	39.5930637015914\\
2.24024024024024	39.566777042557\\
2.24624624624625	39.5407266586416\\
2.25225225225225	39.5149051415964\\
2.25825825825826	39.4893049870976\\
2.26426426426426	39.4639186534953\\
2.27027027027027	39.43873861862\\
2.27627627627628	39.4137574342608\\
2.28228228228228	39.3889677779482\\
2.28828828828829	39.3643625017079\\
2.29429429429429	39.3399346774736\\
2.3003003003003	39.3156776388849\\
2.30630630630631	39.2915850192243\\
2.31231231231231	39.2676507852856\\
2.31831831831832	39.2438692670015\\
2.32432432432432	39.2202351826946\\
2.33033033033033	39.1967436598551\\
2.33633633633634	39.1733902513865\\
2.34234234234234	39.1501709472995\\
2.34834834834835	39.1270821818719\\
2.35435435435435	39.1041208363302\\
2.36036036036036	39.0812842371456\\
2.36636636636637	39.0585701500726\\
2.37237237237237	39.0359767700918\\
2.37837837837838	39.0135027074508\\
2.38438438438438	38.9911469700281\\
2.39039039039039	38.9689089422716\\
2.3963963963964	38.9467883609897\\
2.4024024024024	38.9247852882931\\
2.40840840840841	38.9029000820099\\
2.41441441441441	38.881133363907\\
2.42042042042042	38.8594859860697\\
2.42642642642643	38.8379589957984\\
2.43243243243243	38.8165535993888\\
2.43843843843844	38.7952711251672\\
2.44444444444444	38.7741129861497\\
2.45045045045045	38.7530806426938\\
2.45645645645646	38.7321755655038\\
2.46246246246246	38.7113991993393\\
2.46846846846847	38.6907529277687\\
2.47447447447447	38.6702380392888\\
2.48048048048048	38.6498556951167\\
2.48648648648649	38.6296068989383\\
2.49249249249249	38.6094924688746\\
2.4984984984985	38.5895130119017\\
2.5045045045045	38.5696689009338\\
2.51051051051051	38.5499602547495\\
2.51651651651652	38.5303869209113\\
2.52252252252252	38.5109484617984\\
2.52852852852853	38.4916441438396\\
2.53453453453453	38.4724729300023\\
2.54054054054054	38.4534334755606\\
2.54654654654655	38.4345241271333\\
2.55255255255255	38.4157429249515\\
2.55855855855856	38.3970876082843\\
2.56456456456456	38.3785556239202\\
2.57057057057057	38.3601441375763\\
2.57657657657658	38.3418500480762\\
2.58258258258258	38.3236700041156\\
2.58858858858859	38.3056004234108\\
2.59459459459459	38.2876375140022\\
2.6006006006006	38.2697772974701\\
2.60660660660661	38.2520156338008\\
2.61261261261261	38.2343482476286\\
2.61861861861862	38.2167707555714\\
2.62462462462462	38.1992786943647\\
2.63063063063063	38.1818675494999\\
2.63663663663664	38.1645327840664\\
2.64264264264264	38.147269867501\\
2.64864864864865	38.1300743039505\\
2.65465465465465	38.112941659962\\
2.66066066066066	38.0958675912221\\
2.66666666666667	38.0788478680826\\
2.67267267267267	38.0618783996203\\
2.67867867867868	38.0449552560002\\
2.68468468468468	38.0280746889266\\
2.69069069069069	38.0112331499913\\
2.6966966966967	37.9944273067478\\
2.7027027027027	37.9776540563668\\
2.70870870870871	37.9609105367539\\
2.71471471471471	37.9441941350361\\
2.72072072072072	37.9275024933516\\
2.72672672672673	37.9108335119047\\
2.73273273273273	37.894185349277\\
2.73873873873874	37.8775564200123\\
2.74474474474474	37.8609453895203\\
2.75075075075075	37.8443511663727\\
2.75675675675676	37.8277728920896\\
2.76276276276276	37.8112099285394\\
2.76876876876877	37.7946618430987\\
2.77477477477477	37.7781283917419\\
2.78078078078078	37.7616095002477\\
2.78678678678679	37.7451052437297\\
2.79279279279279	37.7286158247145\\
2.7987987987988	37.7121415500011\\
2.8048048048048	37.6956828065518\\
2.81081081081081	37.6792400366669\\
2.81681681681682	37.662813712708\\
2.82282282282282	37.6464043116326\\
2.82882882882883	37.6300122896067\\
2.83483483483483	37.6136380569584\\
2.84084084084084	37.597281953732\\
2.84684684684685	37.5809442260935\\
2.85285285285285	37.5646250038292\\
2.85885885885886	37.548324279168\\
2.86486486486486	37.5320418871407\\
2.87087087087087	37.5157774876774\\
2.87687687687688	37.4995305496205\\
2.88288288288288	37.4833003368149\\
2.88888888888889	37.4670858964124\\
2.89489489489489	37.4508860495059\\
2.9009009009009	37.4346993841829\\
2.90690690690691	37.4185242510654\\
2.91291291291291	37.4023587613745\\
2.91891891891892	37.3862007875342\\
2.92492492492493	37.3700479663026\\
2.93093093093093	37.3538977043912\\
2.93693693693694	37.33774718651\\
2.94294294294294	37.321593385748\\
2.94894894894895	37.3054330761795\\
2.95495495495496	37.2892628475581\\
2.96096096096096	37.2730791219455\\
2.96696696696697	37.2568781720958\\
2.97297297297297	37.2406561414045\\
2.97897897897898	37.2244090652105\\
2.98498498498499	37.2081328932291\\
2.99099099099099	37.1918235128799\\
2.996996996997	37.1754767732678\\
3.003003003003	37.1590885095634\\
3.00900900900901	37.1426545675315\\
3.01501501501502	37.1261708279501\\
3.02102102102102	37.1096332306645\\
3.02702702702703	37.0930377980267\\
3.03303303303303	37.0763806574745\\
3.03903903903904	37.0596580630132\\
3.04504504504505	37.0428664153767\\
3.05105105105105	37.026002280655\\
3.05705705705706	37.0090624071919\\
3.06306306306306	36.9920437405755\\
3.06906906906907	36.9749434365612\\
3.07507507507508	36.9577588717903\\
3.08108108108108	36.9404876521874\\
3.08708708708709	36.9231276189455\\
3.09309309309309	36.9056768520315\\
3.0990990990991	36.8881336711696\\
3.10510510510511	36.8704966342866\\
3.11111111111111	36.8527645334303\\
3.11711711711712	36.8349363881946\\
3.12312312312312	36.8170114367152\\
3.12912912912913	36.7989891243212\\
3.13513513513514	36.7808690899545\\
3.14114114114114	36.7626511504911\\
3.14714714714715	36.74433528312\\
3.15315315315315	36.7259216059579\\
3.15915915915916	36.7074103570941\\
3.16516516516517	36.6888018722779\\
3.17117117117117	36.6700965614763\\
3.17717717717718	36.6512948845413\\
3.18318318318318	36.6323973262358\\
3.18918918918919	36.6134043708766\\
3.1951951951952	36.5943164768561\\
3.2012012012012	36.5751340513077\\
3.20720720720721	36.55585742518\\
3.21321321321321	36.5364868289806\\
3.21921921921922	36.5170223694476\\
3.22522522522523	36.4974640073943\\
3.23123123123123	36.4778115369678\\
3.23723723723724	36.4580645665423\\
3.24324324324324	36.4382225014602\\
3.24924924924925	36.4182845288082\\
3.25525525525526	36.3982496044035\\
3.26126126126126	36.3781164421386\\
3.26726726726727	36.3578835058123\\
3.27327327327327	36.3375490035505\\
3.27927927927928	36.3171108848924\\
3.28528528528529	36.2965668405939\\
3.29129129129129	36.275914305171\\
3.2972972972973	36.2551504621787\\
3.3033033033033	36.2342722521927\\
3.30930930930931	36.2132763834352\\
3.31531531531532	36.1921593449562\\
3.32132132132132	36.1709174222569\\
3.32732732732733	36.1495467152165\\
3.33333333333333	36.1280431581571\\
3.33933933933934	36.1064025418603\\
3.34534534534535	36.0846205373276\\
3.35135135135135	36.0626927210555\\
3.35735735735736	36.0406146015811\\
3.36336336336336	36.0183816470382\\
3.36936936936937	35.9959893134487\\
3.37537537537538	35.9734330734701\\
3.38138138138138	35.9507084453044\\
3.38738738738739	35.9278110214769\\
3.39339339339339	35.9047364971867\\
3.3993993993994	35.881480697933\\
3.40540540540541	35.8580396061274\\
3.41141141141141	35.8344093864061\\
3.41741741741742	35.8105864093688\\
3.42342342342342	35.7865672734811\\
3.42942942942943	35.7623488248951\\
3.43543543543544	35.7379281749578\\
3.44144144144144	35.7133027152004\\
3.44744744744745	35.688470129621\\
3.45345345345345	35.6634284040994\\
3.45945945945946	35.6381758328099\\
3.46546546546547	35.6127110215232\\
3.47147147147147	35.5870328877202\\
3.47747747747748	35.5611406574703\\
3.48348348348348	35.5350338590576\\
3.48948948948949	35.5087123133694\\
3.4954954954955	35.4821761210962\\
3.5015015015015	35.4554256468194\\
3.50750750750751	35.4284615001007\\
3.51351351351351	35.4012845137111\\
3.51951951951952	35.3738957191737\\
3.52552552552553	35.3462963198184\\
3.53153153153153	35.3184876615767\\
3.53753753753754	35.2904712017681\\
3.54354354354354	35.2622484761554\\
3.54954954954955	35.2338210645639\\
3.55555555555556	35.2051905553823\\
3.56156156156156	35.1763585092743\\
3.56756756756757	35.1473264224481\\
3.57357357357357	35.1180956898366\\
3.57957957957958	35.0886675685512\\
3.58558558558559	35.0590431419742\\
3.59159159159159	35.0292232848575\\
3.5975975975976	34.9992086297887\\
3.6036036036036	34.9689995353848\\
3.60960960960961	34.9385960565601\\
3.61561561561562	34.9079979172054\\
3.62162162162162	34.8772044855967\\
3.62762762762763	34.8462147528379\\
3.63363363363363	34.8150273146147\\
3.63963963963964	34.7836403565166\\
3.64564564564565	34.7520516431561\\
3.65165165165165	34.7202585112838\\
3.65765765765766	34.688257867069\\
3.66366366366366	34.6560461876797\\
3.66966966966967	34.6236195272632\\
3.67567567567568	34.5909735273926\\
3.68168168168168	34.5581034320057\\
3.68768768768769	34.5250041068266\\
3.69369369369369	34.4916700632222\\
3.6996996996997	34.4580954864085\\
3.70570570570571	34.4242742678805\\
3.71171171171171	34.3902000419077\\
3.71771771771772	34.3558662258957\\
3.72372372372372	34.3212660643842\\
3.72972972972973	34.2863926764136\\
3.73573573573574	34.2512391059653\\
3.74174174174174	34.2157983751478\\
3.74774774774775	34.1800635397764\\
3.75375375375375	34.1440277469681\\
3.75975975975976	34.1076842943517\\
3.76576576576577	34.0710266904761\\
3.77177177177177	34.0340487159835\\
3.77777777777778	33.9967444851012\\
3.78378378378378	33.9591085069998\\
3.78978978978979	33.9211357465582\\
3.7957957957958	33.8828216840752\\
3.8018018018018	33.8441623734721\\
3.80780780780781	33.8051544985325\\
3.81381381381381	33.7657954267387\\
3.81981981981982	33.7260832602772\\
3.82582582582583	33.6860168837985\\
3.83183183183183	33.6455960085428\\
3.83783783783784	33.6048212124611\\
3.84384384384384	33.5636939759892\\
3.84984984984985	33.5222167131625\\
3.85585585585586	33.4803927977903\\
3.86186186186186	33.4382265844402\\
3.86786786786787	33.3957234240234\\
3.87387387387387	33.3528896738068\\
3.87987987987988	33.309732701717\\
3.88588588588589	33.2662608848443\\
3.89189189189189	33.2224836020935\\
3.8978978978979	33.1784112209721\\
3.9039039039039	33.1340550785483\\
3.90990990990991	33.0894274566528\\
3.91591591591592	33.0445415514402\\
3.92192192192192	32.9994114374668\\
3.92792792792793	32.9540520264822\\
3.93393393393393	32.9084790211667\\
3.93993993993994	32.8627088640892\\
3.94594594594595	32.8167586821878\\
3.95195195195195	32.770646227113\\
3.95795795795796	32.7243898118008\\
3.96396396396396	32.6780082436689\\
3.96996996996997	32.631520754855\\
3.97597597597598	32.5849469299364\\
3.98198198198198	32.5383066315868\\
3.98798798798799	32.4916199246405\\
3.99399399399399	32.444906999045\\
4	32.3981799437571\\
4.00600600600601	32.2543898613111\\
4.01201201201201	32.1107905080207\\
4.01801801801802	31.9675348053144\\
4.02402402402402	31.8247720724764\\
4.03003003003003	31.6826466411254\\
4.03603603603604	31.5412965498331\\
4.04204204204204	31.4008523386332\\
4.04804804804805	31.2614359612833\\
4.05405405405405	31.1231598309332\\
4.06006006006006	30.9861260123786\\
4.06606606606607	30.8504255713755\\
4.07207207207207	30.7161380886274\\
4.07807807807808	30.5833313430773\\
4.08408408408408	30.4520611661104\\
4.09009009009009	30.3223714652534\\
4.0960960960961	30.1942944130033\\
4.1021021021021	30.06785079359\\
4.10810810810811	29.9430504978273\\
4.11411411411411	29.8198931537797\\
4.12012012012012	29.6983688788247\\
4.12612612612613	29.5784591368431\\
4.13213213213213	29.4601376827707\\
4.13813813813814	29.343371575611\\
4.14414414414414	29.2281222402511\\
4.15015015015015	29.1143465580648\\
4.15615615615616	29.0019979663128\\
4.16216216216216	28.8910275467639\\
4.16816816816817	28.7813850847423\\
4.17417417417417	28.6730200809301\\
4.18018018018018	28.565882699701\\
4.18618618618619	28.4599246394839\\
4.19219219219219	28.3550999126196\\
4.1981981981982	28.2513655243377\\
4.2042042042042	28.1486820427856\\
4.21021021021021	28.0470140544548\\
4.21621621621622	27.946330501795\\
4.22222222222222	27.8466049022628\\
4.22822822822823	27.747815450439\\
4.23423423423423	27.6499450071417\\
4.24024024024024	27.5529809816032\\
4.24624624624625	27.456915114732\\
4.25225225225225	27.3617431732074\\
4.25825825825826	27.2674645656285\\
4.26426426426426	27.174081893129\\
4.27027027027027	27.0816004477631\\
4.27627627627628	26.9900276725531\\
4.28228228228228	26.8993725973588\\
4.28828828828829	26.8096452646875\\
4.29429429429429	26.7208561592226\\
4.3003003003003	26.6330156542164\\
4.30630630630631	26.5461334870006\\
4.31231231231231	26.4602182747335\\
4.31831831831832	26.3752770801623\\
4.32432432432432	26.2913150356656\\
4.33033033033033	26.208335032194\\
4.33633633633634	26.1263374779859\\
4.34234234234234	26.0453201301384\\
4.34834834834835	25.9652780003088\\
4.35435435435435	25.8862033340438\\
4.36036036036036	25.8080856615242\\
4.36636636636637	25.7309119159075\\
4.37237237237237	25.6546666139848\\
4.37837837837838	25.5793320925687\\
4.38438438438438	25.504888792922\\
4.39039039039039	25.4313155846435\\
4.3963963963964	25.3585901197595\\
4.4024024024024	25.2866892073395\\
4.40840840840841	25.2155891987642\\
4.41441441441441	25.1452663738235\\
4.42042042042042	25.0756973180958\\
4.42642642642643	25.0068592825636\\
4.43243243243243	24.9387305171113\\
4.43843843843844	24.8712905704325\\
4.44444444444444	24.8045205499021\\
4.45045045045045	24.7384033361292\\
4.45645645645646	24.672923748154\\
4.46246246246246	24.6080686565751\\
4.46846846846847	24.5438270432331\\
4.47447447447447	24.4801900074283\\
4.48048048048048	24.4171507199568\\
4.48648648648649	24.3547043274989\\
4.49249249249249	24.2928478110471\\
4.4984984984985	24.2315798030987\\
4.5045045045045	24.1709003692336\\
4.51051051051051	24.1108107604367\\
4.51651651651652	24.0513131430908\\
4.52252252252252	23.9924103139498\\
4.52852852852853	23.9341054075977\\
4.53453453453453	23.8764016039094\\
4.54054054054054	23.8193018428538\\
4.54654654654655	23.7628085536272\\
4.55255255255255	23.7069234045942\\
4.55855855855856	23.6516470798494\\
4.56456456456456	23.5969790874235\\
4.57057057057057	23.5429176032623\\
4.57657657657658	23.4894593541278\\
4.58258258258258	23.4365995415346\\
4.58858858858859	23.3843318077702\\
4.59459459459459	23.3326482439765\\
4.6006006006006	23.2815394392226\\
4.60660660660661	23.2309945685003\\
4.61261261261261	23.1810015166428\\
4.61861861861862	23.1315470343313\\
4.62462462462462	23.0826169216297\\
4.63063063063063	23.034196233888\\
4.63663663663664	22.9862695043945\\
4.64264264264264	22.9388209778489\\
4.64864864864865	22.8918348485651\\
4.65465465465465	22.8452954973122\\
4.66066066066066	22.7991877208436\\
4.66666666666667	22.753496948461\\
4.67267267267267	22.7082094403822\\
4.67867867867868	22.6633124632339\\
4.68468468468468	22.6187944386436\\
4.69069069069069	22.5746450616517\\
4.6966966966967	22.5308553864774\\
4.7027027027027	22.4874178780312\\
4.70870870870871	22.4443264284557\\
4.71471471471471	22.4015763388641\\
4.72072072072072	22.3591642673181\\
4.72672672672673	22.317088144914\\
4.73273273273273	22.2753470626213\\
4.73873873873874	22.2339411322047\\
4.74474474474474	22.1928713251641\\
4.75075075075075	22.1521392941116\\
4.75675675675676	22.1117471813829\\
4.76276276276276	22.0716974199234\\
4.76876876876877	22.031992531608\\
4.77477477477477	21.9926349281405\\
4.78078078078078	21.9536267195367\\
4.78678678678679	21.9149695349289\\
4.79279279279279	21.8766643600512\\
4.7987987987988	21.8387113952826\\
4.8048048048048	21.8011099375485\\
4.81081081081081	21.7638582887366\\
4.81681681681682	21.7269536925762\\
4.82282282282282	21.6903923011845\\
4.82882882882883	21.6541691717216\\
4.83483483483483	21.6182782928275\\
4.84084084084084	21.5827126397696\\
4.84684684684685	21.5474642565192\\
4.85285285285285	21.5125243623168\\
4.85885885885886	21.4778834797023\\
4.86486486486486	21.4435315804798\\
4.87087087087087	21.4094582456816\\
4.87687687687688	21.3756528352873\\
4.88288288288288	21.3421046632619\\
4.88888888888889	21.3088031733954\\
4.89489489489489	21.2757381114574\\
4.9009009009009	21.2428996893293\\
4.90690690690691	21.2102787370244\\
4.91291291291291	21.1778668388623\\
4.91891891891892	21.1456564505019\\
4.92492492492493	21.1136409940595\\
4.93093093093093	21.0818149291179\\
4.93693693693694	21.0501737980668\\
4.94294294294294	21.0187142448752\\
4.94894894894895	20.9874340070781\\
4.95495495495496	20.9563318814334\\
4.96096096096096	20.9254076643656\\
4.96696696696697	20.8946620689353\\
4.97297297297297	20.8640966206462\\
4.97897897897898	20.833713534911\\
4.98498498498499	20.8035155794319\\
4.99099099099099	20.7735059250976\\
4.996996996997	20.743687989255\\
5.003003003003	20.7140652753662\\
5.00900900900901	20.6846412131176\\
5.01501501501502	20.6554190029973\\
5.02102102102102	20.6264014692083\\
5.02702702702703	20.5975909245433\\
5.03303303303303	20.5689890505122\\
5.03903903903904	20.5405967956047\\
5.04504504504505	20.5124142940913\\
5.05105105105105	20.4844408072308\\
5.05705705705706	20.4566746881784\\
5.06306306306306	20.4291133712849\\
5.06906906906907	20.4017533858643\\
5.07507507507508	20.3745903938975\\
5.08108108108108	20.3476192505483\\
5.08708708708709	20.3208340858107\\
5.09309309309309	20.2942284050977\\
5.0990990990991	20.2677952061294\\
5.10510510510511	20.2415271090989\\
5.11111111111111	20.2154164967926\\
5.11711711711712	20.1894556611252\\
5.12312312312312	20.1636369524241\\
5.12912912912913	20.1379529277646\\
5.13513513513514	20.1123964947172\\
5.14114114114114	20.0869610470166\\
5.14714714714715	20.0616405888968\\
5.15315315315315	20.0364298451518\\
5.15915915915916	20.0113243543651\\
5.16516516516517	19.9863205431927\\
5.17117117117117	19.9614157800824\\
5.17717717717718	19.936608407334\\
5.18318318318318	19.9118977509609\\
5.18918918918919	19.8872841083687\\
5.1951951951952	19.8627687144203\\
5.2012012012012	19.8383536869908\\
5.20720720720721	19.8140419536144\\
5.21321321321321	19.789837161281\\
5.21921921921922	19.7657435718413\\
5.22522522522523	19.7417659458096\\
5.23123123123123	19.7179094176173\\
5.23723723723724	19.6941793655481\\
5.24324324324324	19.6705812796878\\
5.24924924924925	19.6471206312302\\
5.25525525525526	19.6238027464146\\
5.26126126126126	19.6006326882142\\
5.26726726726727	19.5776151486656\\
5.27327327327327	19.5547543544289\\
5.27927927927928	19.5320539878043\\
5.28528528528529	19.5095171250131\\
5.29129129129129	19.4871461930953\\
5.2972972972973	19.4649429462833\\
5.3033033033033	19.4429084622087\\
5.30930930930931	19.4210431577861\\
5.31531531531532	19.3993468241152\\
5.32132132132132	19.3778186792625\\
5.32732732732733	19.3564574373339\\
5.33333333333333	19.3352613918468\\
5.33933933933934	19.3142285110568\\
5.34534534534535	19.2933565426119\\
5.35135135135135	19.2726431246814\\
5.35735735735736	19.2520859005703\\
5.36336336336336	19.2316826337579\\
5.36936936936937	19.2114313203148\\
5.37537537537538	19.1913302957414\\
5.38138138138138	19.1713783334376\\
5.38738738738739	19.1515747322476\\
5.39339339339339	19.1319193908253\\
5.3993993993994	19.1124128669197\\
5.40540540540541	19.0930564200844\\
5.41141141141141	19.0738520367506\\
5.41741741741742	19.0548024370696\\
5.42342342342342	19.0359110634035\\
5.42942942942943	19.0171820508218\\
5.43543543543544	18.9986201804251\\
5.44144144144144	18.9802308167584\\
5.44744744744745	18.9620198309857\\
5.45345345345345	18.9439935118567\\
5.45945945945946	18.9261584668074\\
5.46546546546547	18.908521515784\\
5.47147147147147	18.8910895805561\\
5.47747747747748	18.8738695723974\\
5.48348348348348	18.8568682810432\\
5.48948948948949	18.8400922677935\\
5.4954954954955	18.823547765518\\
5.5015015015015	18.8072405881313\\
5.50750750750751	18.7911760518606\\
5.51351351351351	18.7753589103156\\
5.51951951951952	18.759793305014\\
5.52552552552553	18.7444827326142\\
5.53153153153153	18.729430029673\\
5.53753753753754	18.7146373752981\\
5.54354354354354	18.7001063116023\\
5.54954954954955	18.6858377814093\\
5.55555555555556	18.6718321822221\\
5.56156156156156	18.6580894350458\\
5.56756756756757	18.6446090662807\\
5.57357357357357	18.6313903005677\\
5.57957957957958	18.6184321621904\\
5.58558558558559	18.6057335824237\\
5.59159159159159	18.5932935100664\\
5.5975975975976	18.5811110223228\\
5.6036036036036	18.5691854331869\\
5.60960960960961	18.557516396554\\
5.61561561561562	18.5461040014229\\
5.62162162162162	18.5349488567542\\
5.62762762762763	18.524052163823\\
5.63363363363363	18.5134157742227\\
5.63963963963964	18.5030422320492\\
5.64564564564565	18.4929347992015\\
5.65165165165165	18.4830974631699\\
5.65765765765766	18.4735349271323\\
5.66366366366366	18.4642525826347\\
5.66966966966967	18.4552564655828\\
5.67567567567568	18.4465531966968\\
5.68168168168168	18.4381499079859\\
5.68768768768769	18.4300541571581\\
5.69369369369369	18.4222738321924\\
5.6996996996997	18.414817048558\\
5.70570570570571	18.4076920417535\\
5.71171171171171	18.4009070579666\\
5.71771771771772	18.3944702457025\\
5.72372372372372	18.3883895512116\\
5.72972972972973	18.382672620451\\
5.73573573573574	18.3773267101504\\
5.74174174174174	18.3723586103224\\
5.74774774774775	18.3677745802654\\
5.75375375375375	18.3635802997613\\
5.75975975975976	18.3597808367808\\
5.76576576576577	18.3563806325825\\
5.77177177177177	18.3533835046412\\
5.77777777777778	18.3507926673782\\
5.78378378378378	18.348610770199\\
5.78978978978979	18.3468399518887\\
5.7957957957958	18.3454819099809\\
5.8018018018018	18.3445379833131\\
5.80780780780781	18.3440092456234\\
5.81381381381381	18.3438966077333\\
5.81981981981982	18.3442009256159\\
5.82582582582583	18.3449231114651\\
5.83183183183183	18.3460642447721\\
5.83783783783784	18.3476256803771\\
5.84384384384384	18.3496091505053\\
5.84984984984985	18.3520168579084\\
5.85585585585586	18.354851557419\\
5.86186186186186	18.3581166234818\\
5.86786786786787	18.3618161015399\\
5.87387387387387	18.3659547415267\\
5.87987987987988	18.3705380121344\\
5.88588588588589	18.3755720949794\\
5.89189189189189	18.3810638582671\\
5.8978978978979	18.3870208100502\\
5.9039039039039	18.3934510316687\\
5.90990990990991	18.4003630924425\\
5.91591591591592	18.4077659471521\\
5.92192192192192	18.4156688182665\\
5.92792792792793	18.4240810652671\\
5.93393393393393	18.4330120437424\\
5.93993993993994	18.4424709572003\\
5.94594594594595	18.4524667047463\\
5.95195195195195	18.4630077279014\\
5.95795795795796	18.4741018598857\\
5.96396396396396	18.4857561806672\\
5.96996996996997	18.4979768809703\\
5.97597597597598	18.5107691382563\\
5.98198198198198	18.5241370074395\\
5.98798798798799	18.5380833287838\\
5.99399399399399	18.5526096550504\\
6	18.5677161995421\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	33.8466128590808\\
0.00600600600600601	33.9803206154066\\
0.012012012012012	34.1133062468264\\
0.018018018018018	34.2455652402189\\
0.024024024024024	34.3770929702204\\
0.03003003003003	34.5078846997144\\
0.036036036036036	34.6379355807907\\
0.042042042042042	34.7672406561734\\
0.048048048048048	34.8957948611167\\
0.0540540540540541	35.0235930257683\\
0.0600600600600601	35.1506298779968\\
0.0660660660660661	35.2769000466814\\
0.0720720720720721	35.4023980654587\\
0.0780780780780781	35.5271183769234\\
0.0840840840840841	35.6510553372768\\
0.0900900900900901	35.7742032214167\\
0.0960960960960961	35.8965562284638\\
0.102102102102102	36.0181084877138\\
0.108108108108108	36.1388540650105\\
0.114114114114114	36.2587869695279\\
0.12012012012012	36.3779011609539\\
0.126126126126126	36.4961905570635\\
0.132132132132132	36.6136490416715\\
0.138138138138138	36.7302704729522\\
0.144144144144144	36.8460486921147\\
0.15015015015015	36.9609775324195\\
0.156156156156156	37.0750508285239\\
0.162162162162162	37.1882624261413\\
0.168168168168168	37.3006061919994\\
0.174174174174174	37.4120760240834\\
0.18018018018018	37.5226658621457\\
0.186186186186186	37.6323696984683\\
0.192192192192192	37.7411815888593\\
0.198198198198198	37.8490956638665\\
0.204204204204204	37.9561061401909\\
0.21021021021021	38.0622073322807\\
0.216216216216216	38.1673936640881\\
0.222222222222222	38.2716596809693\\
0.228228228228228	38.3750000617087\\
0.234234234234234	38.4774096306472\\
0.24024024024024	38.5788833698945\\
0.246246246246246	38.6794164316063\\
0.252252252252252	38.7790041503041\\
0.258258258258258	38.8776420552178\\
0.264264264264264	38.975325882631\\
0.27027027027027	39.0720515882064\\
0.276276276276276	39.1678153592706\\
0.282282282282282	39.2626136270385\\
0.288288288288288	39.356443078753\\
0.294294294294294	39.4493006697222\\
0.3003003003003	39.5411836352291\\
0.306306306306306	39.6320895022961\\
0.312312312312312	39.7220161012795\\
0.318318318318318	39.8109615772754\\
0.324324324324324	39.898924401315\\
0.33033033033033	39.9859033813281\\
0.336336336336336	40.071897672854\\
0.342342342342342	40.1569067894801\\
0.348348348348348	40.2409306129874\\
0.354354354354354	40.3239694031818\\
0.36036036036036	40.4060238073936\\
0.366366366366366	40.4870948696241\\
0.372372372372372	40.5671840393202\\
0.378378378378378	40.6462931797598\\
0.384384384384384	40.7244245760279\\
0.39039039039039	40.8015809425671\\
0.396396396396396	40.8777654302832\\
0.402402402402402	40.9529816331918\\
0.408408408408408	41.0272335945865\\
0.414414414414414	41.1005258127147\\
0.42042042042042	41.1728632459456\\
0.426426426426426	41.2442513174148\\
0.432432432432432	41.3146959191325\\
0.438438438438438	41.3842034155404\\
0.444444444444444	41.4527806465067\\
0.45045045045045	41.5204349297447\\
0.456456456456456	41.5871740626451\\
0.462462462462462	41.6530063235107\\
0.468468468468468	41.7179404721838\\
0.474474474474474	41.7819857500571\\
0.48048048048048	41.8451518794586\\
0.486486486486487	41.9074490624049\\
0.492492492492493	41.9688879787138\\
0.498498498498498	42.0294797834718\\
0.504504504504504	42.0892361038499\\
0.510510510510511	42.1481690352648\\
0.516516516516517	42.2062911368803\\
0.522522522522523	42.2636154264475\\
0.528528528528529	42.3201553744812\\
0.534534534534535	42.3759248977719\\
0.540540540540541	42.430938352233\\
0.546546546546547	42.4852105250842\\
0.552552552552553	42.5387566263731\\
0.558558558558559	42.5915922798364\\
0.564564564564565	42.6437335131055\\
0.570570570570571	42.6951967472603\\
0.576576576576577	42.7459987857363\\
0.582582582582583	42.7961568025909\\
0.588588588588589	42.8456883301371\\
0.594594594594595	42.8946112459505\\
0.600600600600601	42.9429437592609\\
0.606606606606607	42.9907043967356\\
0.612612612612613	43.0379119876669\\
0.618618618618619	43.0845856485739\\
0.624624624624625	43.130744767232\\
0.630630630630631	43.1764089861415\\
0.636636636636637	43.2215981854508\\
0.642642642642643	43.2663324653485\\
0.648648648648649	43.3106321279392\\
0.654654654654655	43.3545176586197\\
0.660660660660661	43.3980097069732\\
0.666666666666667	43.4411290671982\\
0.672672672672673	43.4838966580921\\
0.678678678678679	43.5263335026068\\
0.684684684684685	43.5684607069983\\
0.690690690690691	43.6102994395894\\
0.696696696696697	43.6518709091677\\
0.702702702702703	43.6931963430402\\
0.708708708708709	43.7342969647671\\
0.714714714714715	43.7751939715988\\
0.720720720720721	43.8159085116377\\
0.726726726726727	43.8564616607515\\
0.732732732732733	43.8968743992609\\
0.738738738738739	43.937167588427\\
0.744744744744745	43.977361946765\\
0.750750750750751	44.0174780262094\\
0.756756756756757	44.0575361881571\\
0.762762762762763	44.0975565794157\\
0.768768768768769	44.1375591080832\\
0.774774774774775	44.1775634193881\\
0.780780780780781	44.2175888715151\\
0.786786786786787	44.257654511447\\
0.792792792792793	44.297779050849\\
0.798798798798799	44.3379808420239\\
0.804804804804805	44.3782778539678\\
0.810810810810811	44.4186876485535\\
0.816816816816817	44.4592273568703\\
0.822822822822823	44.4999136557499\\
0.828828828828829	44.5407627445052\\
0.834834834834835	44.5817903219127\\
0.840840840840841	44.6230115634649\\
0.846846846846847	44.6644410989227\\
0.852852852852853	44.7060929901948\\
0.858858858858859	44.7479807095737\\
0.864864864864865	44.7901171183541\\
0.870870870870871	44.8325144458634\\
0.876876876876877	44.8751842689303\\
0.882882882882883	44.9181374918194\\
0.888888888888889	44.9613843266572\\
0.894894894894895	45.004934274378\\
0.900900900900901	45.0487961062131\\
0.906906906906907	45.0929778457509\\
0.912912912912913	45.1374867515915\\
0.918918918918919	45.182329300621\\
0.924924924924925	45.2275111719294\\
0.930930930930931	45.2730372313947\\
0.936936936936937	45.3189115169579\\
0.942942942942943	45.3651372246083\\
0.948948948948949	45.4117166951034\\
0.954954954954955	45.4586514014419\\
0.960960960960961	45.5059419371119\\
0.966966966966967	45.5535880051317\\
0.972972972972973	45.6015884079038\\
0.978978978978979	45.6499410378982\\
0.984984984984985	45.6986428691825\\
0.990990990990991	45.7476899498165\\
0.996996996996997	45.7970773951232\\
1.003003003003	45.8467993818545\\
1.00900900900901	45.896849143262\\
1.01501501501502	45.9472189650873\\
1.02102102102102	45.9979001824826\\
1.02702702702703	46.0488831778723\\
1.03303303303303	46.100157379766\\
1.03903903903904	46.1517112625304\\
1.04504504504505	46.2035323471292\\
1.05105105105105	46.2556072028357\\
1.05705705705706	46.3079214499262\\
1.06306306306306	46.3604597633568\\
1.06906906906907	46.4132058774275\\
1.07507507507508	46.4661425914369\\
1.08108108108108	46.5192517763283\\
1.08708708708709	46.5725143823267\\
1.09309309309309	46.6259104475678\\
1.0990990990991	46.6794191077152\\
1.10510510510511	46.733018606564\\
1.11111111111111	46.7866863076263\\
1.11711711711712	46.8403987066935\\
1.12312312312312	46.8941314453692\\
1.12912912912913	46.9478593255653\\
1.13513513513514	47.0015563249529\\
1.14114114114114	47.0551956133584\\
1.14714714714715	47.1087495700943\\
1.15315315315315	47.1621898022134\\
1.15915915915916	47.2154871636723\\
1.16516516516517	47.2686117753926\\
1.17117117117117	47.3215330462033\\
1.17717717717718	47.3742196946484\\
1.18318318318318	47.4266397716451\\
1.18918918918919	47.4787606839714\\
1.1951951951952	47.5305492185673\\
1.2012012012012	47.581971567628\\
1.20720720720721	47.6329933544685\\
1.21321321321321	47.6835796601393\\
1.21921921921922	47.7336950507683\\
1.22522522522523	47.7833036056078\\
1.23123123123123	47.8323689457602\\
1.23723723723724	47.8808542635589\\
1.24324324324324	47.9287223525772\\
1.24924924924925	47.9759356382385\\
1.25525525525526	48.0224562090018\\
1.26126126126126	48.068245848091\\
1.26726726726727	48.1132660657427\\
1.27327327327327	48.1574781319402\\
1.27927927927928	48.2008431096039\\
1.28528528528529	48.2433218882078\\
1.29129129129129	48.2848752177903\\
1.2972972972973	48.325463743326\\
1.3033033033033	48.3650480394283\\
1.30930930930931	48.403588645347\\
1.31531531531532	48.4410461002289\\
1.32132132132132	48.4773809786072\\
1.32732732732733	48.5125539260846\\
1.33333333333333	48.546525695177\\
1.33933933933934	48.5792571812798\\
1.34534534534535	48.6107094587249\\
1.35135135135135	48.6408438168903\\
1.35735735735736	48.669621796328\\
1.36336336336336	48.6970052248728\\
1.36936936936937	48.7229562536981\\
1.37537537537538	48.7474373932798\\
1.38138138138138	48.7704115492351\\
1.38738738738739	48.7918420579973\\
1.39339339339339	48.8116927222921\\
1.3993993993994	48.8299278463788\\
1.40540540540541	48.8465122710207\\
1.41141141141141	48.8614114081477\\
1.41741741741742	48.8745912751774\\
1.42342342342342	48.8860185289577\\
1.42942942942943	48.8956604992957\\
1.43543543543544	48.9034852220396\\
1.44144144144144	48.9094614716775\\
1.44744744744745	48.9135587934192\\
1.45345345345345	48.915747534728\\
1.45945945945946	48.9159988762687\\
1.46546546546547	48.9142848622391\\
1.47147147147147	48.9105784300526\\
1.47747747747748	48.9048534393405\\
1.48348348348348	48.8970847002427\\
1.48948948948949	48.887248000956\\
1.4954954954955	48.8753201345116\\
1.5015015015015	48.8612789247503\\
1.50750750750751	48.8451032514698\\
1.51351351351351	48.8267730747137\\
1.51951951951952	48.806269458178\\
1.52552552552553	48.7835745917071\\
1.53153153153153	48.7586718128555\\
1.53753753753754	48.7315456274899\\
1.54354354354354	48.7021817294097\\
1.54954954954955	48.6705670189614\\
1.55555555555556	48.6366896206283\\
1.56156156156156	48.6005388995723\\
1.56756756756757	48.5621054771105\\
1.57357357357357	48.5213812451061\\
1.57957957957958	48.4783593792594\\
1.58558558558559	48.4330343512783\\
1.59159159159159	48.3854019399178\\
1.5975975975976	48.3354592408706\\
1.6036036036036	48.283204675498\\
1.60960960960961	48.2286379983895\\
1.61561561561562	48.1717603037383\\
1.62162162162162	48.1125740305264\\
1.62762762762763	48.0510829665084\\
1.63363363363363	47.9872922509879\\
1.63963963963964	47.9212083763822\\
1.64564564564565	47.852839188567\\
1.65165165165165	47.7821938860022\\
1.65765765765766	47.7092830176325\\
1.66366366366366	47.6341184795655\\
1.66966966966967	47.5567135105245\\
1.67567567567568	47.4770826860795\\
1.68168168168168	47.395241911659\\
1.68768768768769	47.3112084143455\\
1.69369369369369	47.225000733461\\
1.6996996996997	47.1366387099493\\
1.70570570570571	47.0461434745613\\
1.71171171171171	46.9535374348538\\
1.71771771771772	46.8588442610109\\
1.72372372372372	46.7620888705007\\
1.72972972972973	46.6632974115777\\
1.73573573573574	46.5624972456468\\
1.74174174174174	46.4597169285029\\
1.74774774774775	46.3549861904619\\
1.75375375375375	46.2483359154005\\
1.75975975975976	46.1397981187238\\
1.76576576576577	46.0294059242789\\
1.77177177177177	45.9171935402367\\
1.77777777777778	45.8031962339613\\
1.78378378378378	45.687450305892\\
1.78978978978979	45.5699930624597\\
1.7957957957958	45.4508627880637\\
1.8018018018018	45.3300987161336\\
1.80780780780781	45.2077409993033\\
1.81381381381381	45.0838306787251\\
1.81981981981982	44.9584096525512\\
1.82582582582583	44.8315206436129\\
1.83183183183183	44.7032071663274\\
1.83783783783784	44.5735134928627\\
1.84384384384384	44.4424846185929\\
1.84984984984985	44.3101662268757\\
1.85585585585586	44.1766046531865\\
1.86186186186186	44.0418468486412\\
1.86786786786787	43.9059403429435\\
1.87387387387387	43.7689332067919\\
1.87987987987988	43.6308740137806\\
1.88588588588589	43.4918118018323\\
1.89189189189189	43.3517960341987\\
1.8978978978979	43.210876560066\\
1.9039039039039	43.0691035748024\\
1.90990990990991	42.9265275798873\\
1.91591591591592	42.7831993425583\\
1.92192192192192	42.6391698552163\\
1.92792792792793	42.4944902946271\\
1.93393393393393	42.3492119809583\\
1.93993993993994	42.2033863366908\\
1.94594594594595	42.0570648454452\\
1.95195195195195	41.9102990107619\\
1.95795795795796	41.7631403148742\\
1.96396396396396	41.6156401775151\\
1.96996996996997	41.4678499147965\\
1.97597597597598	41.3198206982012\\
1.98198198198198	41.1716035137259\\
1.98798798798799	41.0232491212159\\
1.99399399399399	40.8748080139302\\
2	40.7263219854658\\
2.00600600600601	40.7009426186969\\
2.01201201201201	40.675568568128\\
2.01801801801802	40.6502018708833\\
2.02402402402402	40.6248445402843\\
2.03003003003003	40.5994985654634\\
2.03603603603604	40.5741659109832\\
2.04204204204204	40.5488485164623\\
2.04804804804805	40.5235482962067\\
2.05405405405405	40.498267138847\\
2.06006006006006	40.4730069069829\\
2.06606606606607	40.4477694368327\\
2.07207207207207	40.4225565378903\\
2.07807807807808	40.3973699925878\\
2.08408408408408	40.3722115559653\\
2.09009009009009	40.3470829553467\\
2.0960960960961	40.3219858900229\\
2.1021021021021	40.296922030941\\
2.10810810810811	40.2718930204012\\
2.11411411411411	40.2469004717595\\
2.12012012012012	40.2219459691386\\
2.12612612612613	40.1970310671448\\
2.13213213213213	40.1721572905928\\
2.13813813813814	40.1473261342372\\
2.14414414414414	40.1225390625112\\
2.15015015015015	40.0977975092732\\
2.15615615615616	40.0731028775597\\
2.16216216216216	40.0484565393471\\
2.16816816816817	40.023859835319\\
2.17417417417417	39.9993140746431\\
2.18018018018018	39.9748205347542\\
2.18618618618619	39.9503804611455\\
2.19219219219219	39.9259950671671\\
2.1981981981982	39.9016655338328\\
2.2042042042042	39.8773930096342\\
2.21021021021021	39.8531786103629\\
2.21621621621622	39.8290234189401\\
2.22222222222222	39.8049284852545\\
2.22822822822823	39.7808948260082\\
2.23423423423423	39.7569234245699\\
2.24024024024024	39.733015230837\\
2.24624624624625	39.7091711611047\\
2.25225225225225	39.685392097944\\
2.25825825825826	39.6616788900873\\
2.26426426426426	39.6380323523223\\
2.27027027027027	39.6144532653937\\
2.27627627627628	39.5909423759135\\
2.28228228228228	39.5675003962791\\
2.28828828828829	39.5441280045996\\
2.29429429429429	39.5208258446305\\
2.3003003003003	39.4975945257163\\
2.30630630630631	39.4744346227415\\
2.31231231231231	39.45134667609\\
2.31831831831832	39.428331191612\\
2.32432432432432	39.4053886406002\\
2.33033033033033	39.382519459773\\
2.33633633633634	39.3597240512672\\
2.34234234234234	39.337002782638\\
2.34834834834835	39.3143559868673\\
2.35435435435435	39.291783962381\\
2.36036036036036	39.2692869730734\\
2.36636636636637	39.2468652483409\\
2.37237237237237	39.2245189831226\\
2.37837837837838	39.2022483379507\\
2.38438438438438	39.1800534390076\\
2.39039039039039	39.1579343781919\\
2.3963963963964	39.1358912131924\\
2.4024024024024	39.1139239675701\\
2.40840840840841	39.0920326308484\\
2.41441441441441	39.0702171586112\\
2.42042042042042	39.0484774726094\\
2.42642642642643	39.0268134608749\\
2.43243243243243	39.0052249778428\\
2.43843843843844	38.9837118444816\\
2.44444444444444	38.9622738484312\\
2.45045045045045	38.9409107441491\\
2.45645645645646	38.9196222530636\\
2.46246246246246	38.8984080637359\\
2.46846846846847	38.8772678320288\\
2.47447447447447	38.8562011812842\\
2.48048048048048	38.8352077025074\\
2.48648648648649	38.8142869545593\\
2.49249249249249	38.7934384643566\\
2.4984984984985	38.7726617270785\\
2.5045045045045	38.7519562063818\\
2.51051051051051	38.7313213346232\\
2.51651651651652	38.7107565130883\\
2.52252252252252	38.6902611122287\\
2.52852852852853	38.669834471906\\
2.53453453453453	38.6494759016428\\
2.54054054054054	38.629184680881\\
2.54654654654655	38.6089600592472\\
2.55255255255255	38.5888012568246\\
2.55855855855856	38.5687074644325\\
2.56456456456456	38.5486778439121\\
2.57057057057057	38.5287115284191\\
2.57657657657658	38.5088076227233\\
2.58258258258258	38.4889652035144\\
2.58858858858859	38.4691833197146\\
2.59459459459459	38.4494609927976\\
2.6006006006006	38.4297972171139\\
2.60660660660661	38.4101909602224\\
2.61261261261261	38.3906411632282\\
2.61861861861862	38.3711467411266\\
2.62462462462462	38.3517065831532\\
2.63063063063063	38.3323195531394\\
2.63663663663664	38.3129844898746\\
2.64264264264264	38.2937002074739\\
2.64864864864865	38.2744654957507\\
2.65465465465465	38.255279120596\\
2.66066066066066	38.2361398243627\\
2.66666666666667	38.2170463262552\\
2.67267267267267	38.1979973227242\\
2.67867867867868	38.1789914878674\\
2.68468468468468	38.1600274738345\\
2.69069069069069	38.1411039112374\\
2.6966966966967	38.1222194095656\\
2.7027027027027	38.1033725576065\\
2.70870870870871	38.0845619238696\\
2.71471471471471	38.0657860570161\\
2.72072072072072	38.0470434862925\\
2.72672672672673	38.0283327219693\\
2.73273273273273	38.0096522557827\\
2.73873873873874	37.9910005613819\\
2.74474474474474	37.9723760947793\\
2.75075075075075	37.9537772948055\\
2.75675675675676	37.9352025835675\\
2.76276276276276	37.9166503669109\\
2.76876876876877	37.8981190348858\\
2.77477477477477	37.8796069622161\\
2.78078078078078	37.8611125087721\\
2.78678678678679	37.8426340200464\\
2.79279279279279	37.824169827633\\
2.7987987987988	37.8057182497095\\
2.8048048048048	37.7872775915222\\
2.81081081081081	37.7688461458738\\
2.81681681681682	37.7504221936139\\
2.82282282282282	37.732004004132\\
2.82882882882883	37.7135898358536\\
2.83483483483483	37.6951779367371\\
2.84084084084084	37.6767665447748\\
2.84684684684685	37.6583538884943\\
2.85285285285285	37.639938187463\\
2.85885885885886	37.6215176527938\\
2.86486486486486	37.6030904876532\\
2.87087087087087	37.5846548877698\\
2.87687687687688	37.5662090419456\\
2.88288288288288	37.5477511325678\\
2.88888888888889	37.5292793361221\\
2.89489489489489	37.5107918237074\\
2.9009009009009	37.4922867615506\\
2.90690690690691	37.4737623115232\\
2.91291291291291	37.4552166316582\\
2.91891891891892	37.4366478766676\\
2.92492492492493	37.4180541984603\\
2.93093093093093	37.399433746661\\
2.93693693693694	37.380784669128\\
2.94294294294294	37.3621051124729\\
2.94894894894895	37.3433932225785\\
2.95495495495496	37.3246471451178\\
2.96096096096096	37.3058650260723\\
2.96696696696697	37.28704501225\\
2.97297297297297	37.2681852518025\\
2.97897897897898	37.2492838947425\\
2.98498498498499	37.2303390934589\\
2.99099099099099	37.2113490032328\\
2.996996996997	37.1923117827514\\
3.003003003003	37.1732255946209\\
3.00900900900901	37.1540886058786\\
3.01501501501502	37.1348989885033\\
3.02102102102102	37.115654919924\\
3.02702702702703	37.0963545835276\\
3.03303303303303	37.0769961691646\\
3.03903903903904	37.0575778736526\\
3.04504504504505	37.0380979012783\\
3.05105105105105	37.0185544642975\\
3.05705705705706	36.9989457834323\\
3.06306306306306	36.9792700883666\\
3.06906906906907	36.9595256182389\\
3.07507507507508	36.9397106221327\\
3.08108108108108	36.9198233595639\\
3.08708708708709	36.8998621009658\\
3.09309309309309	36.8798251281712\\
3.0990990990991	36.859710734891\\
3.10510510510511	36.8395172271906\\
3.11111111111111	36.8192429239622\\
3.11711711711712	36.7988861573941\\
3.12312312312312	36.7784452734368\\
3.12912912912913	36.7579186322652\\
3.13513513513514	36.7373046087372\\
3.14114114114114	36.7166015928489\\
3.14714714714715	36.6958079901853\\
3.15315315315315	36.6749222223675\\
3.15915915915916	36.653942727496\\
3.16516516516517	36.632867960589\\
3.17117117117117	36.6116963940174\\
3.17717717717718	36.5904265179349\\
3.18318318318318	36.5690568407035\\
3.18918918918919	36.5475858893148\\
3.1951951951952	36.5260122098064\\
3.2012012012012	36.5043343676737\\
3.20720720720721	36.4825509482767\\
3.21321321321321	36.4606605572419\\
3.21921921921922	36.4386618208589\\
3.22522522522523	36.4165533864728\\
3.23123123123123	36.3943339228698\\
3.23723723723724	36.3720021206592\\
3.24324324324324	36.3495566926487\\
3.24924924924925	36.326996374215\\
3.25525525525526	36.3043199236684\\
3.26126126126126	36.281526122612\\
3.26726726726727	36.2586137762952\\
3.27327327327327	36.2355817139611\\
3.27927927927928	36.2124287891884\\
3.28528528528529	36.1891538802268\\
3.29129129129129	36.1657558903275\\
3.2972972972973	36.142233748066\\
3.3033033033033	36.11858640766\\
3.30930930930931	36.0948128492806\\
3.31531531531532	36.0709120793571\\
3.32132132132132	36.0468831308756\\
3.32732732732733	36.0227250636711\\
3.33333333333333	35.9984369647127\\
3.33933933933934	35.9740179483834\\
3.34534534534535	35.9494671567518\\
3.35135135135135	35.9247837598379\\
3.35735735735736	35.8999669558722\\
3.36336336336336	35.875015971548\\
3.36936936936937	35.8499300622661\\
3.37537537537538	35.824708512374\\
3.38138138138138	35.7993506353964\\
3.38738738738739	35.7738557742605\\
3.39339339339339	35.7482233015129\\
3.3993993993994	35.7224526195299\\
3.40540540540541	35.6965431607206\\
3.41141141141141	35.6704943877233\\
3.41741741741742	35.6443057935937\\
3.42342342342342	35.6179769019864\\
3.42942942942943	35.5915072673295\\
3.43543543543544	35.5648964749912\\
3.44144144144144	35.5381441414392\\
3.44744744744745	35.511249914393\\
3.45345345345345	35.4842134729685\\
3.45945945945946	35.4570345278151\\
3.46546546546547	35.4297128212457\\
3.47147147147147	35.4022481273586\\
3.47747747747748	35.3746402521528\\
3.48348348348348	35.3468890336345\\
3.48948948948949	35.3189943419174\\
3.4954954954955	35.2909560793142\\
3.5015015015015	35.2627741804214\\
3.50750750750751	35.2344486121962\\
3.51351351351351	35.2059793740256\\
3.51951951951952	35.1773664977879\\
3.52552552552553	35.1486100479071\\
3.53153153153153	35.1197101213991\\
3.53753753753754	35.0906668479102\\
3.54354354354354	35.0614803897484\\
3.54954954954955	35.032150941907\\
3.55555555555556	35.00267873208\\
3.56156156156156	34.9730640206708\\
3.56756756756757	34.9433071007923\\
3.57357357357357	34.9134082982599\\
3.57957957957958	34.883367971577\\
3.58558558558559	34.8531865119126\\
3.59159159159159	34.8228643430714\\
3.5975975975976	34.7924019214564\\
3.6036036036036	34.7617997360238\\
3.60960960960961	34.7310583082303\\
3.61561561561562	34.7001781919736\\
3.62162162162162	34.669159973524\\
3.62762762762763	34.63800427145\\
3.63363363363363	34.6067117365355\\
3.63963963963964	34.5752830516896\\
3.64564564564565	34.54371893185\\
3.65165165165165	34.5120201238776\\
3.65765765765766	34.4801874064447\\
3.66366366366366	34.4482215899157\\
3.66966966966967	34.4161235162205\\
3.67567567567568	34.3838940587206\\
3.68168168168168	34.351534122068\\
3.68768768768769	34.3190446420571\\
3.69369369369369	34.2864265854696\\
3.6996996996997	34.2536809499117\\
3.70570570570571	34.2208087636451\\
3.71171171171171	34.1878110854105\\
3.71771771771772	34.1546890042443\\
3.72372372372372	34.1214436392885\\
3.72972972972973	34.0880761395937\\
3.73573573573574	34.0545876839154\\
3.74174174174174	34.0209794805033\\
3.74774774774775	33.9872527668844\\
3.75375375375375	33.9534088096394\\
3.75975975975976	33.919448904172\\
3.76576576576577	33.8853743744724\\
3.77177177177177	33.851186572874\\
3.77777777777778	33.816886879804\\
3.78378378378378	33.7824767035275\\
3.78978978978979	33.7479574798853\\
3.7957957957958	33.7133306720258\\
3.8018018018018	33.6785977701306\\
3.80780780780781	33.6437602911342\\
3.81381381381381	33.6088197784376\\
3.81981981981982	33.5737778016163\\
3.82582582582583	33.5386359561223\\
3.83183183183183	33.50339586298\\
3.83783783783784	33.4680591684773\\
3.84384384384384	33.4326275438507\\
3.84984984984985	33.3971026849643\\
3.85585585585586	33.3614863119845\\
3.86186186186186	33.3257801690487\\
3.86786786786787	33.2899860239287\\
3.87387387387387	33.2541056676891\\
3.87987987987988	33.218140914341\\
3.88588588588589	33.1820936004898\\
3.89189189189189	33.1459655849789\\
3.8978978978979	33.1097587485282\\
3.9039039039039	33.073474993368\\
3.90990990990991	33.0371162428683\\
3.91591591591592	33.0006844411633\\
3.92192192192192	32.9641815527714\\
3.92792792792793	32.9276095622117\\
3.93393393393393	32.8909704736149\\
3.93993993993994	32.8542663103308\\
3.94594594594595	32.8174991145318\\
3.95195195195195	32.7806709468124\\
3.95795795795796	32.7437838857837\\
3.96396396396396	32.7068400276662\\
3.96996996996997	32.6698414858768\\
3.97597597597598	32.6327903906135\\
3.98198198198198	32.5956888884363\\
3.98798798798799	32.5585391418446\\
3.99399399399399	32.521343328851\\
4	32.4840958765817\\
4.00600600600601	32.369321880426\\
4.01201201201201	32.2544605277182\\
4.01801801801802	32.1395290481568\\
4.02402402402402	32.0245447438856\\
4.03003003003003	31.90952498094\\
4.03603603603604	31.7944871806612\\
4.04204204204204	31.6794488110864\\
4.04804804804805	31.5644273783185\\
4.05405405405405	31.4494404178804\\
4.06006006006006	31.3345054860604\\
4.06606606606607	31.2196401512519\\
4.07207207207207	31.1048619852938\\
4.07807807807808	30.9901885548166\\
4.08408408408408	30.8756374125986\\
4.09009009009009	30.7612260889382\\
4.0960960960961	30.646972083046\\
4.1021021021021	30.5328928544637\\
4.10810810810811	30.4190058145133\\
4.11411411411411	30.3053283177813\\
4.12012012012012	30.1918776536449\\
4.12612612612613	30.0786710378425\\
4.13213213213213	29.9657256040958\\
4.13813813813814	29.8530583957865\\
4.14414414414414	29.7406863576935\\
4.15015015015015	29.628626327795\\
4.15615615615616	29.5168950291403\\
4.16216216216216	29.4055090617957\\
4.16816816816817	29.2944848948702\\
4.17417417417417	29.1838388586232\\
4.18018018018018	29.0735871366624\\
4.18618618618619	28.9637457582321\\
4.19219219219219	28.8543305905997\\
4.1981981981982	28.7453573315434\\
4.2042042042042	28.6368415019447\\
4.21021021021021	28.5287984384913\\
4.21621621621622	28.4212432864936\\
4.22222222222222	28.3141909928186\\
4.22822822822823	28.2076562989465\\
4.23423423423423	28.1016537341524\\
4.24024024024024	27.9961976088173\\
4.24624624624625	27.8913020078733\\
4.25225225225225	27.7869807843844\\
4.25825825825826	27.6832475532691\\
4.26426426426426	27.5801156851653\\
4.27027027027027	27.4775983004441\\
4.27627627627628	27.3757082633728\\
4.28228228228228	27.2744581764322\\
4.28828828828829	27.1738603747905\\
4.29429429429429	27.0739269209372\\
4.3003003003003	26.9746695994791\\
4.30630630630631	26.8760999121023\\
4.31231231231231	26.7782290727017\\
4.31831831831832	26.6810680026817\\
4.32432432432432	26.5846273264293\\
4.33033033033033	26.4889173669636\\
4.33633633633634	26.393948141762\\
4.34234234234234	26.2997293587666\\
4.34834834834835	26.2062704125729\\
4.35435435435435	26.1135803808017\\
4.36036036036036	26.0216680206565\\
4.36636636636637	25.9305417656685\\
4.37237237237237	25.8402097226304\\
4.37837837837838	25.7506796687198\\
4.38438438438438	25.6619590488151\\
4.39039039039039	25.5740549730035\\
4.3963963963964	25.4869742142834\\
4.4024024024024	25.4007232064608\\
4.40840840840841	25.3153080422429\\
4.41441441441441	25.2307344715265\\
4.42042042042042	25.1470078998849\\
4.42642642642643	25.0641333872515\\
4.43243243243243	24.982115646802\\
4.43843843843844	24.9009590440342\\
4.44444444444444	24.8206675960469\\
4.45045045045045	24.7412449710169\\
4.45645645645646	24.6626944878743\\
4.46246246246246	24.5850191161759\\
4.46846846846847	24.5082214761768\\
4.47447447447447	24.4323038390988\\
4.48048048048048	24.3572681275959\\
4.48648648648649	24.2831159164162\\
4.49249249249249	24.2098484332586\\
4.4984984984985	24.1374665598239\\
4.5045045045045	24.0659708330601\\
4.51051051051051	23.9953614465989\\
4.51651651651652	23.9256382523839\\
4.52252252252252	23.8568007624882\\
4.52852852852853	23.7888481511201\\
4.53453453453453	23.7217792568153\\
4.54054054054054	23.6555925848145\\
4.54654654654655	23.5902863096233\\
4.55255255255255	23.5258582777539\\
4.55855855855856	23.4623060106457\\
4.56456456456456	23.3996267077627\\
4.57057057057057	23.3378172498662\\
4.57657657657658	23.2768742024599\\
4.58258258258258	23.2167938194046\\
4.58858858858859	23.1575720467011\\
4.59459459459459	23.0992045264377\\
4.6006006006006	23.0416866009002\\
4.60660660660661	22.9850133168409\\
4.61261261261261	22.9291794299049\\
4.61861861861862	22.8741794092093\\
4.62462462462462	22.8200074420733\\
4.63063063063063	22.7666574388957\\
4.63663663663664	22.7141230381767\\
4.64264264264264	22.66239761168\\
4.64864864864865	22.6114742697331\\
4.65465465465465	22.5613458666611\\
4.66066066066066	22.5120050063515\\
4.66666666666667	22.4634440479451\\
4.67267267267267	22.415655111651\\
4.67867867867868	22.3686300846808\\
4.68468468468468	22.3223606272977\\
4.69069069069069	22.2768381789788\\
4.6966966966967	22.2320539646842\\
4.7027027027027	22.1879990012303\\
4.70870870870871	22.1446641037631\\
4.71471471471471	22.1020398923271\\
4.72072072072072	22.0601167985263\\
4.72672672672673	22.0188850722719\\
4.73273273273273	21.9783347886138\\
4.73873873873874	21.9384558546507\\
4.74474474474474	21.8992380165154\\
4.75075075075075	21.8606708664298\\
4.75675675675676	21.8227438498262\\
4.76276276276276	21.7854462725301\\
4.76876876876877	21.7487673079997\\
4.77477477477477	21.712696004619\\
4.78078078078078	21.6772212930376\\
4.78678678678679	21.6423319935555\\
4.79279279279279	21.6080168235464\\
4.7987987987988	21.5742644049157\\
4.8048048048048	21.5410632715881\\
4.81081081081081	21.5084018770217\\
4.81681681681682	21.4762686017422\\
4.82282282282282	21.4446517608936\\
4.82882882882883	21.4135396118008\\
4.83483483483483	21.3829203615397\\
4.84084084084084	21.3527821745095\\
4.84684684684685	21.3231131800035\\
4.85285285285285	21.2939014797732\\
4.85885885885886	21.2651351555818\\
4.86486486486486	21.2368022767417\\
4.87087087087087	21.2088909076332\\
4.87687687687688	21.1813891151972\\
4.88288288288288	21.1542849764002\\
4.88888888888889	21.127566585666\\
4.89489489489489	21.1012220622689\\
4.9009009009009	21.0752395576857\\
4.90690690690691	21.0496072629012\\
4.91291291291291	21.0243134156626\\
4.91891891891892	20.9993463076792\\
4.92492492492493	20.9746942917636\\
4.93093093093093	20.9503457889089\\
4.93693693693694	20.9262892952984\\
4.94294294294294	20.9025133892448\\
4.94894894894895	20.8790067380529\\
4.95495495495496	20.8557581048034\\
4.96096096096096	20.8327563550534\\
4.96696696696697	20.8099904634491\\
4.97297297297297	20.7874495202483\\
4.97897897897898	20.765122737748\\
4.98498498498499	20.7429994566128\\
4.99099099099099	20.7210691521026\\
4.996996996997	20.6993214401938\\
5.003003003003	20.677746083592\\
5.00900900900901	20.6563329976322\\
5.01501501501502	20.6350722560636\\
5.02102102102102	20.613954096715\\
5.02702702702703	20.5929689270384\\
5.03303303303303	20.5721073295277\\
5.03903903903904	20.5513600670093\\
5.04504504504505	20.5307180878008\\
5.05105105105105	20.5101725307368\\
5.05705705705706	20.4897147300582\\
5.06306306306306	20.469336220161\\
5.06906906906907	20.4490287402047\\
5.07507507507508	20.4287842385757\\
5.08108108108108	20.4085948772036\\
5.08708708708709	20.38845303573\\
5.09309309309309	20.3683513155244\\
5.0990990990991	20.3482825435478\\
5.10510510510511	20.3282397760612\\
5.11111111111111	20.3082163021763\\
5.11711711711712	20.2882056472475\\
5.12312312312312	20.2682015761036\\
5.12912912912913	20.2481980961166\\
5.13513513513514	20.228189460107\\
5.14114114114114	20.208170169084\\
5.14714714714715	20.1881349748193\\
5.15315315315315	20.1680788822526\\
5.15915915915916	20.1479971517291\\
5.16516516516517	20.1278853010667\\
5.17117117117117	20.1077391074529\\
5.17717717717718	20.0875546091698\\
5.18318318318318	20.0673281071477\\
5.18918918918919	20.0470561663451\\
5.1951951951952	20.0267356169565\\
5.2012012012012	20.0063635554461\\
5.20720720720721	19.9859373454076\\
5.21321321321321	19.965454618251\\
5.21921921921922	19.9449132737143\\
5.22522522522523	19.924311480202\\
5.23123123123123	19.90364767495\\
5.23723723723724	19.8829205640167\\
5.24324324324324	19.8621291221009\\
5.24924924924925	19.8412725921879\\
5.25525525525526	19.8203504850226\\
5.26126126126126	19.7993625784121\\
5.26726726726727	19.7783089163573\\
5.27327327327327	19.7571898080152\\
5.27927927927928	19.7360058264926\\
5.28528528528529	19.7147578074719\\
5.29129129129129	19.6934468476708\\
5.2972972972973	19.6720743031372\\
5.3033033033033	19.65064178738\\
5.30930930930931	19.6291511693382\\
5.31531531531532	19.6076045711892\\
5.32132132132132	19.5860043659982\\
5.32732732732733	19.5643531752105\\
5.33333333333333	19.5426538659887\\
5.33933933933934	19.5209095483963\\
5.34534534534535	19.4991235724306\\
5.35135135135135	19.477299524906\\
5.35735735735736	19.4554412261907\\
5.36336336336336	19.4335527267983\\
5.36936936936937	19.4116383038383\\
5.37537537537538	19.3897024573258\\
5.38138138138138	19.3677499063546\\
5.38738738738739	19.3457855851357\\
5.39339339339339	19.3238146389041\\
5.3993993993994	19.3018424196962\\
5.40540540540541	19.2798744820016\\
5.41141141141141	19.2579165782914\\
5.41741741741742	19.2359746544262\\
5.42342342342342	19.2140548449472\\
5.42942942942943	19.1921634682532\\
5.43543543543544	19.1703070216667\\
5.44144144144144	19.148492176393\\
5.44744744744745	19.1267257723743\\
5.45345345345345	19.1050148130436\\
5.45945945945946	19.0833664599813\\
5.46546546546547	19.0617880274775\\
5.47147147147147	19.0402869770045\\
5.47747747747748	19.0188709116019\\
5.48348348348348	18.9975475701797\\
5.48948948948949	18.9763248217412\\
5.4954954954955	18.9552106595303\\
5.5015015015015	18.9342131951076\\
5.50750750750751	18.9133406523578\\
5.51351351351351	18.8926013614333\\
5.51951951951952	18.8720037526378\\
5.52552552552553	18.8515563502523\\
5.53153153153153	18.8312677663106\\
5.53753753753754	18.8111466943246\\
5.54354354354354	18.7912019029663\\
5.54954954954955	18.7714422297086\\
5.55555555555556	18.7518765744309\\
5.56156156156156	18.7325138929904\\
5.56756756756757	18.7133631907678\\
5.57357357357357	18.694433516186\\
5.57957957957958	18.6757339542114\\
5.58558558558559	18.6572736198371\\
5.59159159159159	18.6390616515558\\
5.5975975975976	18.6211072048241\\
5.6036036036036	18.603419445523\\
5.60960960960961	18.5860075434204\\
5.61561561561562	18.5688806656357\\
5.62162162162162	18.5520479701158\\
5.62762762762763	18.5355185991214\\
5.63363363363363	18.5193016727324\\
5.63963963963964	18.5034062823721\\
5.64564564564565	18.487841484358\\
5.65165165165165	18.4726162934808\\
5.65765765765766	18.4577396766163\\
5.66366366366366	18.4432205463748\\
5.66966966966967	18.4290677547906\\
5.67567567567568	18.4152900870572\\
5.68168168168168	18.4018962553107\\
5.68768768768769	18.3888948924657\\
5.69369369369369	18.3762945461077\\
5.6996996996997	18.3641036724462\\
5.70570570570571	18.3523306303309\\
5.71171171171171	18.3409836753357\\
5.71771771771772	18.3300709539146\\
5.72372372372372	18.3196004976319\\
5.72972972972973	18.3095802174707\\
5.73573573573574	18.300017898224\\
5.74174174174174	18.2909211929709\\
5.74774774774775	18.2822976176413\\
5.75375375375375	18.2741545456732\\
5.75975975975976	18.2664992027653\\
5.76576576576577	18.2593386617283\\
5.77177177177177	18.2526798374378\\
5.77777777777778	18.2465294818928\\
5.78378378378378	18.2408941793812\\
5.78978978978979	18.2357803417571\\
5.7957957957958	18.2311942038313\\
5.8018018018018	18.2271418188788\\
5.80780780780781	18.2236290542657\\
5.81381381381381	18.2206615871979\\
5.81981981981982	18.2182449005947\\
5.82582582582583	18.2163842790896\\
5.83183183183183	18.2150848051603\\
5.83783783783784	18.2143513553915\\
5.84384384384384	18.2141885968711\\
5.84984984984985	18.2146009837233\\
5.85585585585586	18.2155927537802\\
5.86186186186186	18.2171679253943\\
5.86786786786787	18.2193302943926\\
5.87387387387387	18.2220834311761\\
5.87987987987988	18.2254306779648\\
5.88588588588589	18.2293751461911\\
5.89189189189189	18.2339197140415\\
5.8978978978979	18.2390670241504\\
5.9039039039039	18.2448194814454\\
5.90990990990991	18.2511792511463\\
5.91591591591592	18.258148256919\\
5.92192192192192	18.265728179185\\
5.92792792792793	18.2739204535883\\
5.93393393393393	18.2827262696192\\
5.93993993993994	18.2921465693978\\
5.94594594594595	18.3021820466159\\
5.95195195195195	18.3128331456393\\
5.95795795795796	18.3241000607709\\
5.96396396396396	18.3359827356739\\
5.96996996996997	18.3484808629568\\
5.97597597597598	18.3615938839199\\
5.98198198198198	18.3753209884633\\
5.98798798798799	18.3896611151563\\
5.99399399399399	18.4046129514687\\
6	18.4201749341633\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	19.4418395355725\\
0.00600600600600601	19.468442128915\\
0.012012012012012	19.4944690627944\\
0.018018018018018	19.5199167234125\\
0.024024024024024	19.5447813970466\\
0.03003003003003	19.5690592709101\\
0.036036036036036	19.5927464346007\\
0.042042042042042	19.6158388821387\\
0.048048048048048	19.6383325145914\\
0.0540540540540541	19.6602231432852\\
0.0600600600600601	19.6815064935987\\
0.0660660660660661	19.7021782093361\\
0.0720720720720721	19.7222338576742\\
0.0780780780780781	19.7416689346775\\
0.0840840840840841	19.760478871375\\
0.0900900900900901	19.77865904039\\
0.0960960960960961	19.7962047631152\\
0.102102102102102	19.8131113174228\\
0.108108108108108	19.829373945898\\
0.114114114114114	19.8449878645871\\
0.12012012012012	19.8599482722444\\
0.126126126126126	19.8742503600667\\
0.132132132132132	19.8878893219007\\
0.138138138138138	19.9008603649079\\
0.144144144144144	19.9131587206713\\
0.15015015015015	19.9247796567271\\
0.156156156156156	19.9357184885044\\
0.162162162162162	19.9459705916535\\
0.168168168168168	19.9555314147453\\
0.174174174174174	19.9643964923203\\
0.18018018018018	19.972561458269\\
0.186186186186186	19.9800220595203\\
0.192192192192192	19.9867741700178\\
0.198198198198198	19.9928138049614\\
0.204204204204204	19.9981371352906\\
0.21021021021021	20.002740502387\\
0.216216216216216	20.0066204329719\\
0.222222222222222	20.0097736541733\\
0.228228228228228	20.0121971087405\\
0.234234234234234	20.0138879703769\\
0.24024024024024	20.0148436591692\\
0.246246246246246	20.0150618570849\\
0.252252252252252	20.014540523512\\
0.258258258258258	20.0132779108155\\
0.264264264264264	20.0112725798821\\
0.27027027027027	20.0085234156285\\
0.276276276276276	20.0050296424438\\
0.282282282282282	20.0007908395403\\
0.288288288288288	19.9958069561853\\
0.294294294294294	19.9900783267857\\
0.3003003003003	19.9836056857989\\
0.306306306306306	19.9763901824419\\
0.312312312312312	19.9684333951729\\
0.318318318318318	19.9597373459161\\
0.324324324324324	19.9503045140043\\
0.33033033033033	19.9401378498123\\
0.336336336336336	19.9292407880537\\
0.342342342342342	19.9176172607166\\
0.348348348348348	19.9052717096095\\
0.354354354354354	19.8922090984948\\
0.36036036036036	19.8784349247823\\
0.366366366366366	19.8639552307593\\
0.372372372372372	19.8487766143319\\
0.378378378378378	19.8329062392548\\
0.384384384384384	19.8163518448246\\
0.39039039039039	19.7991217550157\\
0.396396396396396	19.7812248870351\\
0.402402402402402	19.7626707592752\\
0.408408408408408	19.7434694986435\\
0.414414414414414	19.7236318472495\\
0.42042042042042	19.7031691684278\\
0.426426426426426	19.6820934520809\\
0.432432432432432	19.6604173193217\\
0.438438438438438	19.6381540264001\\
0.444444444444444	19.6153174678959\\
0.45045045045045	19.5919221791641\\
0.456456456456456	19.5679833380169\\
0.462462462462462	19.5435167656296\\
0.468468468468468	19.518538926657\\
0.474474474474474	19.4930669285495\\
0.48048048048048	19.4671185200564\\
0.486486486486487	19.4407120889098\\
0.492492492492493	19.4138666586766\\
0.498498498498498	19.3866018847742\\
0.504504504504504	19.3589380496412\\
0.510510510510511	19.3308960570589\\
0.516516516516517	19.302497425618\\
0.522522522522523	19.2737642813285\\
0.528528528528529	19.244719349369\\
0.534534534534535	19.2153859449759\\
0.540540540540541	19.1857879634714\\
0.546546546546547	19.1559498694318\\
0.552552552552553	19.1258966849986\\
0.558558558558559	19.0956539773352\\
0.564564564564565	19.0652478452349\\
0.570570570570571	19.0347049048848\\
0.576576576576577	19.004052274793\\
0.582582582582583	18.973317559887\\
0.588588588588589	18.9425288347927\\
0.594594594594595	18.9117146263039\\
0.600600600600601	18.880903895054\\
0.606606606606607	18.8501260164025\\
0.612612612612613	18.8194107605493\\
0.618618618618619	18.7887882718926\\
0.624624624624625	18.7582890476458\\
0.630630630630631	18.7279439157295\\
0.636636636636637	18.697784011958\\
0.642642642642643	18.6678407565384\\
0.648648648648649	18.6381458299024\\
0.654654654654655	18.6087311478924\\
0.660660660660661	18.579628836323\\
0.666666666666667	18.5508712049423\\
0.672672672672673	18.5224907208151\\
0.678678678678679	18.4945199811549\\
0.684684684684685	18.4669916856287\\
0.690690690690691	18.4399386081622\\
0.696696696696697	18.4133935682726\\
0.702702702702703	18.3873894019576\\
0.708708708708709	18.3619589321684\\
0.714714714714715	18.3371349388988\\
0.720720720720721	18.3129501289181\\
0.726726726726727	18.2894371051812\\
0.732732732732733	18.2666283359469\\
0.738738738738739	18.2445561236365\\
0.744744744744745	18.2232525734662\\
0.750750750750751	18.2027495618868\\
0.756756756756757	18.1830787048648\\
0.762762762762763	18.1642713260389\\
0.768768768768769	18.1463584247874\\
0.774774774774775	18.1293706442417\\
0.780780780780781	18.1133382392814\\
0.786786786786787	18.098291044547\\
0.792792792792793	18.0842584425064\\
0.798798798798799	18.0712693316119\\
0.804804804804805	18.0593520945838\\
0.810810810810811	18.0485345668579\\
0.816816816816817	18.0388440052328\\
0.822822822822823	18.0303070567558\\
0.828828828828829	18.022949727881\\
0.834834834834835	18.0167973539404\\
0.840840840840841	18.0118745689614\\
0.846846846846847	18.0082052758687\\
0.852852852852853	18.0058126171077\\
0.858858858858859	18.0047189457239\\
0.864864864864865	18.0049457969358\\
0.870870870870871	18.0065138602358\\
0.876876876876877	18.009442952055\\
0.882882882882883	18.013751989027\\
0.888888888888889	18.0194589618839\\
0.894894894894895	18.0265809100204\\
0.900900900900901	18.0351338967569\\
0.906906906906907	18.0451329853377\\
0.912912912912913	18.0565922156929\\
0.918918918918919	18.0695245819987\\
0.924924924924925	18.083942011065\\
0.930930930930931	18.0998553415821\\
0.936936936936937	18.1172743042539\\
0.942942942942943	18.1362075028483\\
0.948948948948949	18.156662396191\\
0.954954954954955	18.178645281131\\
0.960960960960961	18.2021612765016\\
0.966966966966967	18.2272143081051\\
0.972972972972973	18.2538070947419\\
0.978978978978979	18.281941135309\\
0.984984984984985	18.3116166969902\\
0.990990990990991	18.3428328045568\\
0.996996996996997	18.3755872308013\\
1.003003003003	18.4098764881198\\
1.00900900900901	18.4456958212636\\
1.01501501501502	18.4830392012744\\
1.02102102102102	18.5218993206176\\
1.02702702702703	18.5622675895306\\
1.03303303303303	18.6041341335945\\
1.03903903903904	18.6474877925446\\
1.04504504504505	18.6923161203265\\
1.05105105105105	18.7386053864084\\
1.05705705705706	18.7863405783567\\
1.06306306306306	18.8355054056796\\
1.06906906906907	18.8860823049458\\
1.07507507507508	18.9380524461795\\
1.08108108108108	18.991395740534\\
1.08708708708709	19.046090849246\\
1.09309309309309	19.1021151938672\\
1.0990990990991	19.1594449677737\\
1.10510510510511	19.2180551489471\\
1.11111111111111	19.2779195140239\\
1.11711711711712	19.3390106536064\\
1.12312312312312	19.4012999888264\\
1.12912912912913	19.4647577891533\\
1.13513513513514	19.5293531914367\\
1.14114114114114	19.5950542201686\\
1.14714714714715	19.6618278089556\\
1.15315315315315	19.7296398231832\\
1.15915915915916	19.7984550838575\\
1.16516516516517	19.8682373926071\\
1.17117117117117	19.9389495578243\\
1.17717717717718	20.010553421929\\
1.18318318318318	20.0830098897297\\
1.18918918918919	20.1562789578626\\
1.1951951951952	20.2303197452817\\
1.2012012012012	20.305090524777\\
1.20720720720721	20.3805487554929\\
1.21321321321321	20.4566511164199\\
1.21921921921922	20.53335354083\\
1.22522522522523	20.6106112516267\\
1.23123123123123	20.6883787975778\\
1.23723723723724	20.7666100903994\\
1.24324324324324	20.845258442657\\
1.24924924924925	20.9242766064512\\
1.25525525525526	21.0036168128499\\
1.26126126126126	21.0832308120343\\
1.26726726726727	21.1630699141184\\
1.27327327327327	21.2430850306066\\
1.27927927927928	21.3232267164483\\
1.28528528528529	21.4034452126525\\
1.29129129129129	21.4836904894192\\
1.2972972972973	21.5639122897485\\
1.3033033033033	21.6440601734857\\
1.30930930930931	21.724083561758\\
1.31531531531532	21.8039317817625\\
1.32132132132132	21.8835541118601\\
1.32732732732733	21.9628998269319\\
1.33333333333333	22.0419182439538\\
1.33933933933934	22.1205587677443\\
1.34534534534535	22.1987709368403\\
1.35135135135135	22.2765044694548\\
1.35735735735736	22.3537093094722\\
1.36336336336336	22.4303356724337\\
1.36936936936937	22.506334091467\\
1.37537537537538	22.581655463115\\
1.38138138138138	22.6562510930154\\
1.38738738738739	22.730072741387\\
1.39339339339339	22.8030726682741\\
1.3993993993994	22.875203678505\\
1.40540540540541	22.9464191663166\\
1.41141141141141	23.0166731596005\\
1.41741741741742	23.0859203637246\\
1.42342342342342	23.1541162048841\\
1.42942942942943	23.2212168729384\\
1.43543543543544	23.2871793636874\\
1.44144144144144	23.3519615205444\\
1.44744744744745	23.4155220755614\\
1.45345345345345	23.4778206897634\\
1.45945945945946	23.5388179927492\\
1.46546546546547	23.5984756215168\\
1.47147147147147	23.6567562584722\\
1.47747747747748	23.7136236685802\\
1.48348348348348	23.7690427356188\\
1.48948948948949	23.8229794974962\\
1.4954954954955	23.8754011805947\\
1.5015015015015	23.9262762331015\\
1.50750750750751	23.975574357292\\
1.51351351351351	24.0232665407293\\
1.51951951951952	24.0693250863465\\
1.52552552552553	24.1137236413767\\
1.53153153153153	24.1564372251004\\
1.53753753753754	24.1974422553779\\
1.54354354354354	24.2367165739377\\
1.54954954954955	24.2742394703915\\
1.55555555555556	24.3099917049483\\
1.56156156156156	24.3439555298024\\
1.56756756756757	24.3761147091687\\
1.57357357357357	24.4064545379432\\
1.57957957957958	24.4349618589657\\
1.58558558558559	24.461625078864\\
1.59159159159159	24.4864341824602\\
1.5975975975976	24.5093807457204\\
1.6036036036036	24.5304579472329\\
1.60960960960961	24.5496605781977\\
1.61561561561562	24.5669850509151\\
1.62162162162162	24.5824294057604\\
1.62762762762763	24.5959933166351\\
1.63363363363363	24.6076780948846\\
1.63963963963964	24.6174866916747\\
1.64564564564565	24.6254236988226\\
1.65165165165165	24.6314953480756\\
1.65765765765766	24.6357095088367\\
1.66366366366366	24.6380756843347\\
1.66966966966967	24.6386050062396\\
1.67567567567568	24.6373102277249\\
1.68168168168168	24.6342057149811\\
1.68768768768769	24.6293074371838\\
1.69369369369369	24.6226329549257\\
1.6996996996997	24.6142014071176\\
1.70570570570571	24.6040334963711\\
1.71171171171171	24.5921514728727\\
1.71771771771772	24.5785791167625\\
1.72372372372372	24.5633417190322\\
1.72972972972973	24.5464660609591\\
1.73573573573574	24.5279803920916\\
1.74174174174174	24.5079144068079\\
1.74774774774775	24.4862992194661\\
1.75375375375375	24.4631673381689\\
1.75975975975976	24.4385526371662\\
1.76576576576577	24.4124903279201\\
1.77177177177177	24.3850169288588\\
1.77777777777778	24.3561702338462\\
1.78378378378378	24.3259892793982\\
1.78978978978979	24.2945143106726\\
1.7957957957958	24.2617867462682\\
1.8018018018018	24.2278491418616\\
1.80780780780781	24.1927451527195\\
1.81381381381381	24.1565194951189\\
1.81981981981982	24.1192179067132\\
1.82582582582583	24.0808871058805\\
1.83183183183183	24.0415747500938\\
1.83783783783784	24.0013293933511\\
1.84384384384384	23.9602004427078\\
1.84984984984985	23.9182381139509\\
1.85585585585586	23.8754933864591\\
1.86186186186186	23.8320179572907\\
1.86786786786787	23.7878641945448\\
1.87387387387387	23.743085090039\\
1.87987987987988	23.6977342113509\\
1.88588588588589	23.651865653268\\
1.89189189189189	23.6055339886946\\
1.8978978978979	23.5587942190618\\
1.9039039039039	23.5117017242892\\
1.90990990990991	23.4643122123474\\
1.91591591591592	23.4166816684691\\
1.92192192192192	23.3688663040589\\
1.92792792792793	23.3209225053522\\
1.93393393393393	23.2729067818707\\
1.93993993993994	23.2248757147283\\
1.94594594594595	23.1768859048347\\
1.95195195195195	23.128993921049\\
1.95795795795796	23.081256248333\\
1.96396396396396	23.0337292359561\\
1.96996996996997	22.9864690458004\\
1.97597597597598	22.9395316008189\\
1.98198198198198	22.8929725336952\\
1.98798798798799	22.8468471357566\\
1.99399399399399	22.801210306189\\
2	22.7561162345893\\
2.00600600600601	22.7485305695497\\
2.01201201201201	22.7410928715416\\
2.01801801801802	22.7338053325552\\
2.02402402402402	22.7266701112767\\
2.03003003003003	22.7196893326038\\
2.03603603603604	22.7128650871694\\
2.04204204204204	22.706199430873\\
2.04804804804805	22.6996943844192\\
2.05405405405405	22.6933519328654\\
2.06006006006006	22.6871740251764\\
2.06606606606607	22.6811625737881\\
2.07207207207207	22.6753194541785\\
2.07807807807808	22.669646504448\\
2.08408408408408	22.6641455249078\\
2.09009009009009	22.6588182776766\\
2.0960960960961	22.6536664862863\\
2.1021021021021	22.6486918352966\\
2.10810810810811	22.6438959699182\\
2.11411411411411	22.6392804956446\\
2.12012012012012	22.634846977894\\
2.12612612612613	22.630596941659\\
2.13213213213213	22.6265318711666\\
2.13813813813814	22.622653209547\\
2.14414414414414	22.6189623585116\\
2.15015015015015	22.6154606780406\\
2.15615615615616	22.6121494860806\\
2.16216216216216	22.6090300582509\\
2.16816816816817	22.6061036275601\\
2.17417417417417	22.6033713841323\\
2.18018018018018	22.6008344749429\\
2.18618618618619	22.5984940035642\\
2.19219219219219	22.5963510299216\\
2.1981981981982	22.5944065700588\\
2.2042042042042	22.5926615959136\\
2.21021021021021	22.5911170351039\\
2.21621621621622	22.5897737707231\\
2.22222222222222	22.5886326411467\\
2.22822822822823	22.5876944398483\\
2.23423423423423	22.5869599152262\\
2.24024024024024	22.5864297704404\\
2.24624624624625	22.5861046632597\\
2.25225225225225	22.5859852059193\\
2.25825825825826	22.5860719649888\\
2.26426426426426	22.5863654612509\\
2.27027027027027	22.5868661695901\\
2.27627627627628	22.5875745188921\\
2.28228228228228	22.588490891954\\
2.28828828828829	22.5896156254047\\
2.29429429429429	22.5909490096359\\
2.3003003003003	22.5924912887437\\
2.30630630630631	22.5942426604814\\
2.31231231231231	22.5962032762215\\
2.31831831831832	22.5983732409297\\
2.32432432432432	22.6007526131488\\
2.33033033033033	22.6033414049937\\
2.33633633633634	22.6061395821561\\
2.34234234234234	22.6091470639211\\
2.34834834834835	22.612363723193\\
2.35435435435435	22.6157893865334\\
2.36036036036036	22.6194238342078\\
2.36636636636637	22.6232668002451\\
2.37237237237237	22.6273179725053\\
2.37837837837838	22.63157699276\\
2.38438438438438	22.6360434567816\\
2.39039039039039	22.640716914444\\
2.3963963963964	22.6455968698338\\
2.4024024024024	22.6506827813712\\
2.40840840840841	22.6559740619423\\
2.41441441441441	22.6614700790409\\
2.42042042042042	22.6671701549215\\
2.42642642642643	22.6730735667616\\
2.43243243243243	22.6791795468353\\
2.43843843843844	22.6854872826966\\
2.44444444444444	22.6919959173729\\
2.45045045045045	22.6987045495686\\
2.45645645645646	22.7056122338792\\
2.46246246246246	22.7127179810148\\
2.46846846846847	22.7200207580341\\
2.47447447447447	22.7275194885883\\
2.48048048048048	22.7352130531742\\
2.48648648648649	22.7431002893983\\
2.49249249249249	22.7511799922493\\
2.4984984984985	22.7594509143814\\
2.5045045045045	22.7679117664063\\
2.51051051051051	22.7765612171958\\
2.51651651651652	22.7853978941925\\
2.52252252252252	22.7944203837309\\
2.52852852852853	22.8036272313678\\
2.53453453453453	22.8130169422211\\
2.54054054054054	22.8225879813186\\
2.54654654654655	22.8323387739556\\
2.55255255255255	22.8422677060611\\
2.55855855855856	22.8523731245734\\
2.56456456456456	22.8626533378242\\
2.57057057057057	22.8731066159316\\
2.57657657657658	22.8837311912013\\
2.58258258258258	22.8945252585369\\
2.58858858858859	22.9054869758582\\
2.59459459459459	22.9166144645276\\
2.6006006006006	22.9279058097854\\
2.60660660660661	22.9393590611926\\
2.61261261261261	22.950972233082\\
2.61861861861862	22.9627433050169\\
2.62462462462462	22.9746702222579\\
2.63063063063063	22.986750896237\\
2.63663663663664	22.9989832050398\\
2.64264264264264	23.0113649938943\\
2.64864864864865	23.0238940756679\\
2.65465465465465	23.0365682313709\\
2.66066066066066	23.0493852106677\\
2.66666666666667	23.0623427323942\\
2.67267267267267	23.0754384850825\\
2.67867867867868	23.0886701274924\\
2.68468468468468	23.1020352891493\\
2.69069069069069	23.1155315708883\\
2.6966966966967	23.1291565454049\\
2.7027027027027	23.1429077578123\\
2.70870870870871	23.1567827262034\\
2.71471471471471	23.1707789422203\\
2.72072072072072	23.1848938716286\\
2.72672672672673	23.1991249548978\\
2.73273273273273	23.2134696077865\\
2.73873873873874	23.227925221934\\
2.74474474474474	23.2424891654564\\
2.75075075075075	23.2571587835479\\
2.75675675675676	23.2719313990869\\
2.76276276276276	23.2868043132478\\
2.76876876876877	23.3017748061159\\
2.77477477477477	23.316840137308\\
2.78078078078078	23.3319975465971\\
2.78678678678679	23.347244254541\\
2.79279279279279	23.362577463115\\
2.7987987987988	23.3779943563491\\
2.8048048048048	23.393492100968\\
2.81081081081081	23.4090678470355\\
2.81681681681682	23.4247187286019\\
2.82282282282282	23.440441864355\\
2.82882882882883	23.4562343582738\\
2.83483483483483	23.4720933002856\\
2.84084084084084	23.488015766926\\
2.84684684684685	23.503998822001\\
2.85285285285285	23.5200395172523\\
2.85885885885886	23.5361348930244\\
2.86486486486486	23.5522819789344\\
2.87087087087087	23.5684777945433\\
2.87687687687688	23.5847193500299\\
2.88288288288288	23.6010036468657\\
2.88888888888889	23.6173276784915\\
2.89489489489489	23.6336884309965\\
2.9009009009009	23.6500828837965\\
2.90690690690691	23.6665080103155\\
2.91291291291291	23.6829607786668\\
2.91891891891892	23.699438152335\\
2.92492492492493	23.7159370908595\\
2.93093093093093	23.7324545505172\\
2.93693693693694	23.7489874850067\\
2.94294294294294	23.7655328461314\\
2.94894894894895	23.7820875844841\\
2.95495495495496	23.7986486501299\\
2.96096096096096	23.8152129932895\\
2.96696696696697	23.8317775650225\\
2.97297297297297	23.8483393179085\\
2.97897897897898	23.8648952067294\\
2.98498498498499	23.8814421891488\\
2.99099099099099	23.8979772263918\\
2.996996996997	23.9144972839224\\
3.003003003003	23.93099933212\\
3.00900900900901	23.9474803469545\\
3.01501501501502	23.963937310659\\
3.02102102102102	23.980367212401\\
3.02702702702703	23.9967670489516\\
3.03303303303303	24.0131338253521\\
3.03903903903904	24.0294645555787\\
3.04504504504505	24.0457562632043\\
3.05105105105105	24.0620059820577\\
3.05705705705706	24.0782107568801\\
3.06306306306306	24.0943676439784\\
3.06906906906907	24.1104737118756\\
3.07507507507508	24.1265260419579\\
3.08108108108108	24.1425217291179\\
3.08708708708709	24.1584578823952\\
3.09309309309309	24.174331625612\\
3.0990990990991	24.1901400980059\\
3.10510510510511	24.2058804548584\\
3.11111111111111	24.2215498681186\\
3.11711711711712	24.237145527024\\
3.12312312312312	24.2526646387151\\
3.12912912912913	24.2681044288468\\
3.13513513513514	24.2834621421948\\
3.14114114114114	24.2987350432564\\
3.14714714714715	24.3139204168475\\
3.15315315315315	24.3290155686932\\
3.15915915915916	24.3440178260145\\
3.16516516516517	24.3589245381083\\
3.17117117117117	24.3737330769231\\
3.17717717717718	24.3884408376277\\
3.18318318318318	24.4030452391757\\
3.18918918918919	24.4175437248628\\
3.1951951951952	24.4319337628786\\
3.2012012012012	24.4462128468524\\
3.20720720720721	24.4603784963925\\
3.21321321321321	24.4744282576191\\
3.21921921921922	24.4883597036909\\
3.22522522522523	24.5021704353248\\
3.23123123123123	24.5158580813093\\
3.23723723723724	24.5294202990106\\
3.24324324324324	24.5428547748718\\
3.24924924924925	24.5561592249054\\
3.25525525525526	24.5693313951784\\
3.26126126126126	24.5823690622899\\
3.26726726726727	24.5952700338419\\
3.27327327327327	24.6080321489017\\
3.27927927927928	24.6206532784578\\
3.28528528528529	24.6331313258675\\
3.29129129129129	24.6454642272964\\
3.2972972972973	24.6576499521511\\
3.3033033033033	24.6696865035026\\
3.30930930930931	24.681571918503\\
3.31531531531532	24.6933042687927\\
3.32132132132132	24.7048816609006\\
3.32732732732733	24.7163022366354\\
3.33333333333333	24.727564173468\\
3.33933933933934	24.7386656849068\\
3.34534534534535	24.7496050208629\\
3.35135135135135	24.7603804680079\\
3.35735735735736	24.7709903501223\\
3.36336336336336	24.7814330284353\\
3.36936936936937	24.7917069019557\\
3.37537537537538	24.8018104077943\\
3.38138138138138	24.8117420214767\\
3.38738738738739	24.8215002572476\\
3.39339339339339	24.8310836683654\\
3.3993993993994	24.8404908473884\\
3.40540540540541	24.8497204264514\\
3.41141141141141	24.8587710775325\\
3.41741741741742	24.8676415127119\\
3.42342342342342	24.8763304844199\\
3.42942942942943	24.8848367856765\\
3.43543543543544	24.8931592503211\\
3.44144144144144	24.9012967532328\\
3.44744744744745	24.9092482105409\\
3.45345345345345	24.9170125798265\\
3.45945945945946	24.9245888603137\\
3.46546546546547	24.9319760930516\\
3.47147147147147	24.9391733610865\\
3.47747747747748	24.9461797896246\\
3.48348348348348	24.9529945461844\\
3.48948948948949	24.9596168407402\\
3.4954954954955	24.9660459258549\\
3.5015015015015	24.9722810968037\\
3.50750750750751	24.9783216916877\\
3.51351351351351	24.9841670915377\\
3.51951951951952	24.9898167204081\\
3.52552552552553	24.995270045461\\
3.53153153153153	25.0005265770406\\
3.53753753753754	25.0055858687374\\
3.54354354354354	25.0104475174429\\
3.54954954954955	25.015111163394\\
3.55555555555556	25.0195764902081\\
3.56156156156156	25.0238432249078\\
3.56756756756757	25.027911137936\\
3.57357357357357	25.0317800431611\\
3.57957957957958	25.0354497978726\\
3.58558558558559	25.0389203027664\\
3.59159159159159	25.0421915019205\\
3.5975975975976	25.0452633827614\\
3.6036036036036	25.0481359760197\\
3.60960960960961	25.0508093556771\\
3.61561561561562	25.0532836389028\\
3.62162162162162	25.0555589859805\\
3.62762762762763	25.0576356002261\\
3.63363363363363	25.0595137278951\\
3.63963963963964	25.0611936580809\\
3.64564564564565	25.0626757226032\\
3.65165165165165	25.0639602958874\\
3.65765765765766	25.0650477948338\\
3.66366366366366	25.0659386786777\\
3.66966966966967	25.0666334488405\\
3.67567567567568	25.0671326487709\\
3.68168168168168	25.0674368637764\\
3.68768768768769	25.0675467208473\\
3.69369369369369	25.0674628884689\\
3.6996996996997	25.0671860764273\\
3.70570570570571	25.0667170356038\\
3.71171171171171	25.0660565577616\\
3.71771771771772	25.0652054753235\\
3.72372372372372	25.0641646611399\\
3.72972972972973	25.0629350282485\\
3.73573573573574	25.0615175296258\\
3.74174174174174	25.0599131579284\\
3.74774774774775	25.0581229452272\\
3.75375375375375	25.056147962732\\
3.75975975975976	25.0539893205085\\
3.76576576576577	25.0516481671859\\
3.77177177177177	25.049125689657\\
3.77777777777778	25.0464231127697\\
3.78378378378378	25.0435416990102\\
3.78978978978979	25.0404827481789\\
3.7957957957958	25.037247597057\\
3.8018018018018	25.0338376190662\\
3.80780780780781	25.0302542239206\\
3.81381381381381	25.0264988572702\\
3.81981981981982	25.0225730003375\\
3.82582582582583	25.0184781695457\\
3.83183183183183	25.0142159161409\\
3.83783783783784	25.0097878258049\\
3.84384384384384	25.0051955182631\\
3.84984984984985	25.000440646883\\
3.85585585585586	24.9955248982677\\
3.86186186186186	24.9904499918407\\
3.86786786786787	24.9852176794253\\
3.87387387387387	24.9798297448162\\
3.87987987987988	24.9742880033453\\
3.88588588588589	24.9685943014406\\
3.89189189189189	24.9627505161784\\
3.8978978978979	24.95675855483\\
3.9039039039039	24.9506203544018\\
3.90990990990991	24.9443378811691\\
3.91591591591592	24.9379131302045\\
3.92192192192192	24.9313481248998\\
3.92792792792793	24.9246449164833\\
3.93393393393393	24.9178055835304\\
3.93993993993994	24.9108322314689\\
3.94594594594595	24.9037269920801\\
3.95195195195195	24.8964920229931\\
3.95795795795796	24.889129507175\\
3.96396396396396	24.881641652416\\
3.96996996996997	24.8740306908094\\
3.97597597597598	24.8662988782272\\
3.98198198198198	24.8584484937906\\
3.98798798798799	24.8504818393371\\
3.99399399399399	24.8424012388818\\
4	24.8342087790704\\
4.00600600600601	24.8086820437895\\
4.01201201201201	24.7828997440558\\
4.01801801801802	24.7568804189549\\
4.02402402402402	24.7306427152964\\
4.03003003003003	24.7042053767924\\
4.03603603603604	24.6775872331944\\
4.04204204204204	24.6508071893971\\
4.04804804804805	24.6238842145142\\
4.05405405405405	24.5968373309342\\
4.06006006006006	24.5696856033609\\
4.06606606606607	24.5424481278467\\
4.07207207207207	24.5151440208247\\
4.07807807807808	24.4877924081462\\
4.08408408408408	24.4604124141294\\
4.09009009009009	24.4330231506271\\
4.0960960960961	24.4056437061194\\
4.1021021021021	24.3782931348364\\
4.10810810810811	24.3509904459205\\
4.11411411411411	24.3237545926309\\
4.12012012012012	24.2966044615998\\
4.12612612612613	24.269558862145\\
4.13213213213213	24.2426365156452\\
4.13813813813814	24.2158560449851\\
4.14414414414414	24.1892359640754\\
4.15015015015015	24.1627946674548\\
4.15615615615616	24.1365504199793\\
4.16216216216216	24.1105213466052\\
4.16816816816817	24.0847254222714\\
4.17417417417417	24.0591804618874\\
4.18018018018018	24.0339041104324\\
4.18618618618619	24.0089138331709\\
4.19219219219219	23.9842269059913\\
4.1981981981982	23.9598604058724\\
4.2042042042042	23.9358312014828\\
4.21021021021021	23.9121559439204\\
4.21621621621622	23.8888510575947\\
4.22222222222222	23.8659327312594\\
4.22822822822823	23.8434169091991\\
4.23423423423423	23.8213192825748\\
4.24024024024024	23.7996552809352\\
4.24624624624625	23.778440063895\\
4.25225225225225	23.7576885129888\\
4.25825825825826	23.7374152237017\\
4.26426426426426	23.7176344976839\\
4.27027027027027	23.6983603351512\\
4.27627627627628	23.6796064274771\\
4.28228228228228	23.6613861499805\\
4.28828828828829	23.643712554912\\
4.29429429429429	23.6265983646438\\
4.3003003003003	23.6100559650654\\
4.30630630630631	23.5940973991907\\
4.31231231231231	23.5787343609782\\
4.31831831831832	23.5639781893678\\
4.32432432432432	23.5498398625387\\
4.33033033033033	23.5363299923893\\
4.33633633633634	23.5234588192445\\
4.34234234234234	23.5112362067905\\
4.34834834834835	23.4996716372415\\
4.35435435435435	23.4887742067402\\
4.36036036036036	23.4785526209948\\
4.36636636636637	23.4690151911532\\
4.37237237237237	23.4601698299189\\
4.37837837837838	23.4520240479074\\
4.38438438438438	23.4445849502482\\
4.39039039039039	23.4378592334309\\
4.3963963963964	23.4318531823988\\
4.4024024024024	23.4265726678902\\
4.40840840840841	23.4220231440294\\
4.41441441441441	23.418209646167\\
4.42042042042042	23.4151367889724\\
4.42642642642643	23.4128087647769\\
4.43243243243243	23.4112293421691\\
4.43843843843844	23.410401864843\\
4.44444444444444	23.410329250699\\
4.45045045045045	23.4110139911968\\
4.45645645645646	23.4124581509615\\
4.46246246246246	23.414663367642\\
4.46846846846847	23.417630852021\\
4.47447447447447	23.4213613883766\\
4.48048048048048	23.4258553350945\\
4.48648648648649	23.4311126255298\\
4.49249249249249	23.4371327691179\\
4.4984984984985	23.4439148527324\\
4.5045045045045	23.4514575422899\\
4.51051051051051	23.4597590845994\\
4.51651651651652	23.4688173094546\\
4.52252252252252	23.4786296319684\\
4.52852852852853	23.4891930551464\\
4.53453453453453	23.5005041726979\\
4.54054054054054	23.5125591720831\\
4.54654654654655	23.5253538377925\\
4.55255255255255	23.5388835548574\\
4.55855855855856	23.5531433125888\\
4.56456456456456	23.5681277085409\\
4.57057057057057	23.5838309526981\\
4.57657657657658	23.6002468718807\\
4.58258258258258	23.617368914368\\
4.58858858858859	23.6351901547338\\
4.59459459459459	23.6537032988925\\
4.6006006006006	23.6729006893517\\
4.60660660660661	23.6927743106674\\
4.61261261261261	23.7133157950982\\
4.61861861861862	23.7345164284562\\
4.62462462462462	23.7563671561476\\
4.63063063063063	23.7788585894023\\
4.63663663663664	23.8019810116864\\
4.64264264264264	23.8257243852933\\
4.64864864864865	23.8500783581106\\
4.65465465465465	23.8750322705568\\
4.66066066066066	23.9005751626838\\
4.66666666666667	23.9266957814409\\
4.67267267267267	23.9533825880957\\
4.67867867867868	23.980623765806\\
4.68468468468468	24.0084072273394\\
4.69069069069069	24.0367206229342\\
4.6966966966967	24.065551348298\\
4.7027027027027	24.0948865527376\\
4.70870870870871	24.1247131474156\\
4.71471471471471	24.1550178137293\\
4.72072072072072	24.1857870118043\\
4.72672672672673	24.2170069891006\\
4.73273273273273	24.2486637891229\\
4.73873873873874	24.2807432602315\\
4.74474474474474	24.3132310645474\\
4.75075075075075	24.3461126869464\\
4.75675675675676	24.3793734441366\\
4.76276276276276	24.4129984938135\\
4.76876876876877	24.4469728438867\\
4.77477477477477	24.4812813617738\\
4.78078078078078	24.5159087837541\\
4.78678678678679	24.5508397243771\\
4.79279279279279	24.5860586859208\\
4.7987987987988	24.621550067892\\
4.8048048048048	24.6572981765652\\
4.81081081081081	24.6932872345523\\
4.81681681681682	24.7295013903985\\
4.82282282282282	24.7659247281974\\
4.82882882882883	24.8025412772215\\
4.83483483483483	24.8393350215592\\
4.84084084084084	24.8762899097559\\
4.84684684684685	24.9133898644503\\
4.85285285285285	24.9506187920025\\
4.85885885885886	24.9879605921066\\
4.86486486486486	25.0253991673821\\
4.87087087087087	25.0629184329404\\
4.87687687687688	25.1005023259166\\
4.88288288288288	25.1381348149657\\
4.88888888888889	25.175799909714\\
4.89489489489489	25.2134816701614\\
4.9009009009009	25.2511642160291\\
4.90690690690691	25.2888317360472\\
4.91291291291291	25.3264684971761\\
4.91891891891892	25.3640588537571\\
4.92492492492493	25.4015872565859\\
4.93093093093093	25.4390382619048\\
4.93693693693694	25.4763965403071\\
4.94294294294294	25.5136468855496\\
4.94894894894895	25.5507742232673\\
4.95495495495496	25.5877636195856\\
4.96096096096096	25.6246002896248\\
4.96696696696697	25.6612696058923\\
4.97297297297297	25.6977571065571\\
4.97897897897898	25.734048503603\\
4.98498498498499	25.7701296908536\\
4.99099099099099	25.8059867518674\\
4.996996996997	25.8416059676959\\
5.003003003003	25.876973824502\\
5.00900900900901	25.9120770210334\\
5.01501501501502	25.9469024759476\\
5.02102102102102	25.9814373349831\\
5.02702702702703	26.0156689779743\\
5.03303303303303	26.0495850257052\\
5.03903903903904	26.0831733465984\\
5.04504504504505	26.116422063235\\
5.05105105105105	26.1493195587034\\
5.05705705705706	26.1818544827716\\
5.06306306306306	26.2140157578811\\
5.06906906906907	26.245792584958\\
5.07507507507508	26.2771744490393\\
5.08108108108108	26.3081511247099\\
5.08708708708709	26.3387126813495\\
5.09309309309309	26.3688494881836\\
5.0990990990991	26.3985522191394\\
5.10510510510511	26.4278118575009\\
5.11111111111111	26.4566197003631\\
5.11711711711712	26.4849673628817\\
5.12312312312312	26.5128467823164\\
5.12912912912913	26.5402502218661\\
5.13513513513514	26.5671702742937\\
5.14114114114114	26.5935998653388\\
5.14714714714715	26.6195322569172\\
5.15315315315315	26.6449610501044\\
5.15915915915916	26.6698801879029\\
5.16516516516517	26.6942839577922\\
5.17117117117117	26.7181669940587\\
5.17717717717718	26.7415242799065\\
5.18318318318318	26.7643511493474\\
5.18918918918919	26.7866432888685\\
5.1951951951952	26.8083967388793\\
5.2012012012012	26.8296078949342\\
5.20720720720721	26.8502735087343\\
5.21321321321321	26.8703906889045\\
5.21921921921922	26.8899569015484\\
5.22522522522523	26.90896997058\\
5.23123123123123	26.9274280778328\\
5.23723723723724	26.9453297629463\\
5.24324324324324	26.9626739230309\\
5.24924924924925	26.9794598121114\\
5.25525525525526	26.99568704035\\
5.26126126126126	27.0113555730502\\
5.26726726726727	27.0264657294414\\
5.27327327327327	27.0410181812466\\
5.27927927927928	27.0550139510342\\
5.28528528528529	27.0684544103548\\
5.29129129129129	27.0813412776649\\
5.2972972972973	27.0936766160392\\
5.3033033033033	27.1054628306737\\
5.30930930930931	27.1167026661803\\
5.31531531531532	27.1273992036765\\
5.32132132132132	27.1375558576708\\
5.32732732732733	27.1471763727479\\
5.33333333333333	27.1562648200542\\
5.33933933933934	27.1648255935875\\
5.34534534534535	27.1728634062929\\
5.35135135135135	27.1803832859678\\
5.35735735735736	27.187390570979\\
5.36336336336336	27.1938909057948\\
5.36936936936937	27.1998902363347\\
5.37537537537538	27.205394805141\\
5.38138138138138	27.2104111463743\\
5.38738738738739	27.2149460806372\\
5.39339339339339	27.2190067096295\\
5.3993993993994	27.2226004106379\\
5.40540540540541	27.2257348308651\\
5.41141141141141	27.2284178816006\\
5.41741741741742	27.2306577322385\\
5.42342342342342	27.2324628041448\\
5.42942942942943	27.2338417643798\\
5.43543543543544	27.2348035192784\\
5.44144144144144	27.2353572078931\\
5.44744744744745	27.2355121953044\\
5.45345345345345	27.2352780658015\\
5.45945945945946	27.2346646159398\\
5.46546546546547	27.2336818474777\\
5.47147147147147	27.2323399601988\\
5.47747747747748	27.230649344623\\
5.48348348348348	27.228620574612\\
5.48948948948949	27.2262643998738\\
5.4954954954955	27.22359173837\\
5.5015015015015	27.2206136686325\\
5.50750750750751	27.2173414219932\\
5.51351351351351	27.2137863747321\\
5.51951951951952	27.2099600401486\\
5.52552552552553	27.2058740605613\\
5.53153153153153	27.2015401992413\\
5.53753753753754	27.1969703322841\\
5.54354354354354	27.1921764404247\\
5.54954954954955	27.1871706008023\\
5.55555555555556	27.1819649786785\\
5.56156156156156	27.176571819115\\
5.56756756756757	27.1710034386159\\
5.57357357357357	27.1652722167391\\
5.57957957957958	27.1593905876838\\
5.58558558558559	27.1533710318573\\
5.59159159159159	27.1472260674277\\
5.5975975975976	27.1409682418677\\
5.6036036036036	27.1346101234941\\
5.60960960960961	27.1281642930086\\
5.61561561561562	27.1216433350461\\
5.62162162162162	27.1150598297335\\
5.62762762762763	27.1084263442673\\
5.63363363363363	27.1017554245122\\
5.63963963963964	27.095059586628\\
5.64564564564565	27.0883513087291\\
5.65165165165165	27.0816430225822\\
5.65765765765766	27.0749471053469\\
5.66366366366366	27.0682758713642\\
5.66966966966967	27.061641563999\\
5.67567567567568	27.0550563475403\\
5.68168168168168	27.0485322991647\\
5.68768768768769	27.0420814009689\\
5.69369369369369	27.0357155320744\\
5.6996996996997	27.0294464608108\\
5.70570570570571	27.0232858369818\\
5.71171171171171	27.0172451842186\\
5.71771771771772	27.011335892426\\
5.72372372372372	27.0055692103249\\
5.72972972972973	26.9999562380964\\
5.73573573573574	26.9945079201324\\
5.74174174174174	26.9892350378958\\
5.74774774774775	26.984148202896\\
5.75375375375375	26.9792578497835\\
5.75975975975976	26.9745742295674\\
5.76576576576577	26.9701074029607\\
5.77177177177177	26.965867233857\\
5.77777777777778	26.9618633829426\\
5.78378378378378	26.9581053014479\\
5.78978978978979	26.9546022250423\\
5.7957957957958	26.9513631678755\\
5.8018018018018	26.9483969167694\\
5.80780780780781	26.9457120255645\\
5.81381381381381	26.9433168096231\\
5.81981981981982	26.9412193404938\\
5.82582582582583	26.9394274407395\\
5.83183183183183	26.937948678933\\
5.83783783783784	26.9367903648226\\
5.84384384384384	26.9359595446709\\
5.84984984984985	26.935462996769\\
5.85585585585586	26.9353072271304\\
5.86186186186186	26.935498465365\\
5.86786786786787	26.936042660737\\
5.87387387387387	26.9369454784099\\
5.87987987987988	26.9382122958782\\
5.88588588588589	26.939848199591\\
5.89189189189189	26.9418579817671\\
5.8978978978979	26.944246137405\\
5.9039039039039	26.947016861489\\
5.90990990990991	26.950174046393\\
5.91591591591592	26.953721279484\\
5.92192192192192	26.9576618409257\\
5.92792792792793	26.9619987016851\\
5.93393393393393	26.9667345217419\\
5.93993993993994	26.9718716485022\\
5.94594594594595	26.9774121154176\\
5.95195195195195	26.98335764081\\
5.95795795795796	26.9897096269041\\
5.96396396396396	26.9964691590657\\
5.96996996996997	27.0036370052492\\
5.97597597597598	27.0112136156517\\
5.98198198198198	27.0191991225766\\
5.98798798798799	27.0275933405043\\
5.99399399399399	27.0363957663714\\
6	27.0456055800582\\
};
\node[right, align=left]
at (axis cs:0.875,85) {$\mathcal{N}_1$};
\node[right, align=left]
at (axis cs:2.875,85) {$\mathcal{N}_2$};
\node[right, align=left]
at (axis cs:4.875,85) {$\mathcal{N}_3$};
\end{axis}
\end{tikzpicture}%
